Numerical and Statistical Analysis of Aliquot Sequences

We present a variety of numerical data related to the growth of terms in aliquot sequences, iterations of the function $s(n) = \sigma(n) - n$. First, we compute the geometric mean of the ratio $s_k(n)/s_{k-1}(n)$ of $k$th iterates for $n \leq 2^{37}$ and $k=1,\dots,10.$ Second, we extend the computation of numbers not in the range of $s(n)$ (called untouchable) by Pollack and Pomerance to the bound of $2^{40}$ and use these data to compute the geometric mean of the ratio of consecutive terms limited to terms in the range of $s(n).$ Third, we give an algorithm to compute $k$-untouchable numbers ($k-1$st iterates of $s(n)$ but not $k$th iterates) along with some numerical data. Finally, inspired by earlier work of Devitt, we estimate the growth rate of terms in aliquot sequences using a Markov chain model based on data extracted from thousands of sequences.

==> plot_log_base2_untouchable.tex <==
\begin{figure}[htb]
\centering
\captionof{figure}{Values of $U(2^r)/2^r$ and $\Delta(2^r)$ for $1 \leq r \leq 40$.\label{fig:untouchable}}
\begin{tikzpicture}[scale=1.1]
\begin{axis}[
    %legend style={at={(0.5,-0.1)},anchor=south east},
    xlabel={$r$},
    ylabel={$U(2^r)/2^r$ and $\Delta(2^r)$},
    xmin=0, xmax=40,
    ymin=0, ymax=0.175,
    xtick={0, 10, 20, 30, 40},
    ytick={0, 0.025, 0.05, 0.075, 0.1, 0.125, 0.15, 0.175},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    x tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=0,
        /tikz/.cd
    },
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }
]
 
\addplot[
    line width=1pt,
    color=red,
    mark=none,
    ]
    coordinates {
(0.030,0.5000000)(0.060,0.3333333)(0.090,0.2500000)(0.120,0.2000000)(0.150,0.1666667)(0.180,0.1428571)(0.210,0.1250000)(0.240,0.1111111)(0.270,0.1000000)(0.300,0.0909091)(0.330,0.0833333)(0.360,0.0769231)(0.390,0.0714286)(0.420,0.0666667)(0.450,0.0625000)(0.480,0.0588235)(0.510,0.0555556)(0.540,0.0526316)(0.570,0.0500000)(0.600,0.0476190)(0.630,0.0454545)(0.660,0.0434783)(0.690,0.0416667)(0.720,0.0400000)(0.750,0.0576923)(0.780,0.0555556)(0.810,0.0535714)(0.840,0.0517241)(0.870,0.0500000)(0.900,0.0483871)(0.930,0.0468750)(0.960,0.0454545)(0.990,0.0441176)(1.020,0.0428571)(1.050,0.0416667)(1.080,0.0405405)(1.110,0.0394737)(1.140,0.0384615)(1.170,0.0375000)(1.200,0.0365854)(1.230,0.0357143)(1.260,0.0348837)(1.290,0.0454545)(1.320,0.0444444)(1.350,0.0434783)(1.380,0.0425532)(1.410,0.0520833)(1.440,0.0510204)(1.470,0.0500000)(1.500,0.0490196)(1.530,0.0480769)(1.560,0.0471698)(1.590,0.0462963)(1.620,0.0454545)(1.650,0.0446429)(1.680,0.0438596)(1.710,0.0431034)(1.740,0.0423729)(1.770,0.0500000)(1.800,0.0491803)(1.830,0.0564516)(1.860,0.0555556)(1.890,0.0546875)(1.920,0.0538462)(1.950,0.0530303)(1.980,0.0522388)(2.010,0.0514706)(2.040,0.0507246)(2.070,0.0500000)(2.100,0.0492958)(2.130,0.0486111)(2.160,0.0547945)(2.190,0.0540541)(2.220,0.0533333)(2.250,0.0526316)(2.280,0.0519481)(2.310,0.0512821)(2.340,0.0506329)(2.370,0.0500000)(2.400,0.0555556)(2.430,0.0548780)(2.460,0.0542169)(2.490,0.0535714)(2.520,0.0529412)(2.550,0.0523256)(2.580,0.0517241)(2.610,0.0511364)(2.640,0.0505618)(2.670,0.0500000)(2.700,0.0494505)(2.730,0.0489130)(2.760,0.0483871)(2.790,0.0531915)(2.820,0.0526316)(2.850,0.0520833)(2.880,0.0515464)(2.910,0.0510204)(2.940,0.0505051)(2.970,0.0500000)(3.000,0.0495050)(3.030,0.0490196)(3.060,0.0533981)(3.090,0.0528846)(3.120,0.0571429)(3.150,0.0566038)(3.180,0.0560748)(3.210,0.0601852)(3.240,0.0596330)(3.270,0.0590909)(3.300,0.0585586)(3.330,0.0580357)(3.360,0.0575221)(3.390,0.0570175)(3.420,0.0565217)(3.450,0.0560345)(3.480,0.0555556)(3.510,0.0550847)(3.540,0.0588235)(3.570,0.0583333)(3.600,0.0578512)(3.630,0.0573770)(3.660,0.0609756)(3.690,0.0645161)(3.720,0.0640000)(3.750,0.0634921)(3.780,0.0629921)(3.810,0.0625000)(3.840,0.0620155)(3.870,0.0615385)(3.900,0.0648855)(3.930,0.0643939)(3.960,0.0639098)(3.990,0.0671642)(4.020,0.0666667)(4.050,0.0661765)(4.080,0.0656934)(4.110,0.0688406)(4.140,0.0683453)(4.170,0.0678571)(4.200,0.0673759)(4.230,0.0669014)(4.260,0.0664336)(4.290,0.0694444)(4.320,0.0724138)(4.350,0.0753425)(4.380,0.0748299)(4.410,0.0743243)(4.440,0.0738255)(4.470,0.0733333)(4.500,0.0728477)(4.530,0.0756579)(4.560,0.0784314)(4.590,0.0779221)(4.620,0.0774194)(4.650,0.0769231)(4.680,0.0764331)(4.710,0.0759494)(4.740,0.0754717)(4.770,0.0750000)(4.800,0.0776398)(4.830,0.0802469)(4.860,0.0828221)(4.890,0.0823171)(4.920,0.0818182)(4.950,0.0813253)(4.980,0.0808383)(5.010,0.0833333)(5.040,0.0828402)(5.070,0.0823529)(5.100,0.0847953)(5.130,0.0843023)(5.160,0.0838150)(5.190,0.0833333)(5.220,0.0828571)(5.250,0.0823864)(5.280,0.0819209)(5.310,0.0814607)(5.340,0.0810056)(5.370,0.0805556)(5.400,0.0801105)(5.430,0.0796703)(5.460,0.0792350)(5.490,0.0788043)(5.520,0.0783784)(5.550,0.0806452)(5.580,0.0802139)(5.610,0.0797872)(5.640,0.0793651)(5.670,0.0789474)(5.700,0.0785340)(5.730,0.0781250)(5.760,0.0777202)(5.790,0.0773196)(5.820,0.0769231)(5.850,0.0765306)(5.880,0.0761421)(5.910,0.0757576)(5.940,0.0753769)(5.970,0.0750000)(6.000,0.0746269)(6.030,0.0742574)(6.060,0.0763547)(6.090,0.0784314)(6.120,0.0780488)(6.150,0.0776699)(6.180,0.0772947)(6.210,0.0769231)(6.240,0.0765550)(6.270,0.0761905)(6.300,0.0758294)(6.330,0.0754717)(6.360,0.0774648)(6.390,0.0771028)(6.420,0.0790698)(6.450,0.0787037)(6.480,0.0783410)(6.510,0.0779817)(6.540,0.0776256)(6.570,0.0772727)(6.600,0.0769231)(6.630,0.0765766)(6.660,0.0762332)(6.690,0.0781250)(6.720,0.0777778)(6.750,0.0774336)(6.780,0.0770925)(6.810,0.0767544)(6.840,0.0764192)(6.870,0.0760870)(6.900,0.0757576)(6.930,0.0754310)(6.960,0.0751073)(6.990,0.0747863)(7.020,0.0744681)(7.050,0.0762712)(7.080,0.0780591)(7.110,0.0777311)(7.140,0.0774059)(7.170,0.0770833)(7.200,0.0767635)(7.230,0.0764463)(7.260,0.0761317)(7.290,0.0758197)(7.320,0.0755102)(7.350,0.0752033)(7.380,0.0748988)(7.410,0.0745968)(7.440,0.0763052)(7.470,0.0760000)(7.500,0.0756972)(7.530,0.0753968)(7.560,0.0750988)(7.590,0.0748031)(7.620,0.0745098)(7.650,0.0742188)(7.680,0.0739300)(7.710,0.0755814)(7.740,0.0772201)(7.770,0.0788462)(7.800,0.0785441)(7.830,0.0782443)(7.860,0.0779468)(7.890,0.0776515)(7.920,0.0792453)(7.950,0.0789474)(7.980,0.0786517)(8.010,0.0783582)(8.040,0.0780669)(8.070,0.0796296)(8.100,0.0793358)(8.130,0.0790441)(8.160,0.0787546)(8.190,0.0784672)(8.220,0.0781818)(8.250,0.0797101)(8.280,0.0794224)(8.310,0.0809353)(8.340,0.0806452)(8.370,0.0803571)(8.400,0.0818505)(8.430,0.0815603)(8.460,0.0812721)(8.490,0.0809859)(8.520,0.0807018)(8.550,0.0804196)(8.580,0.0801394)(8.610,0.0815972)(8.640,0.0813149)(8.670,0.0810345)(8.700,0.0807560)(8.730,0.0821918)(8.760,0.0819113)(8.790,0.0816327)(8.820,0.0813559)(8.850,0.0810811)(8.880,0.0808081)(8.910,0.0805369)(8.940,0.0802676)(8.970,0.0800000)(9.000,0.0797342)(9.030,0.0794702)(9.060,0.0792079)(9.090,0.0789474)(9.120,0.0786885)(9.150,0.0800654)(9.180,0.0798046)(9.210,0.0795455)(9.240,0.0792880)(9.270,0.0790323)(9.300,0.0822785)(9.330,0.0807453)(9.360,0.0805471)(9.390,0.0818452)(9.420,0.0801749)(9.450,0.0785714)(9.480,0.0796089)(9.510,0.0808219)(9.540,0.0817694)(9.570,0.0839895)(9.600,0.0848329)(9.630,0.0869018)(9.660,0.0876543)(9.690,0.0869565)(9.720,0.0864929)(9.750,0.0870070)(9.780,0.0863636)(9.810,0.0890869)(9.840,0.0882353)(9.870,0.0897436)(9.900,0.0878661)(9.930,0.0891393)(9.960,0.0893574)(9.990,0.0884086)(10.020,0.0875000)(10.050,0.0885122)(10.080,0.0904059)(10.110,0.0895118)(10.140,0.0893805)(10.170,0.0909879)(10.200,0.0916808)(10.230,0.0931780)(10.260,0.0928339)(10.290,0.0934505)(10.320,0.0953125)(10.350,0.0949464)(10.380,0.0974513)(10.410,0.0983847)(10.440,0.0978417)(10.470,0.0992958)(10.500,0.0986207)(10.530,0.0972973)(10.560,0.0973510)(10.590,0.0979248)(10.620,0.0965693)(10.650,0.0963930)(10.680,0.0956151)(10.710,0.0942721)(10.740,0.0940421)(10.770,0.0949657)(10.800,0.0952915)(10.830,0.0954995)(10.860,0.0973118)(10.890,0.0979979)(10.920,0.0970072)(10.950,0.0979798)(10.980,0.0980198)(11.010,0.0998062)(11.040,0.0997151)(11.070,0.1004651)(11.100,0.1015483)(11.130,0.1021409)(11.160,0.1013100)(11.190,0.1026518)(11.220,0.1022632)(11.250,0.1038588)(11.280,0.1040997)(11.310,0.1051181)(11.340,0.1056284)(11.370,0.1064955)(11.400,0.1046598)(11.430,0.1050725)(11.460,0.1050390)(11.490,0.1049340)(11.520,0.1044929)(11.550,0.1060000)(11.580,0.1054866)(11.610,0.1055662)(11.640,0.1062030)(11.670,0.1064417)(11.700,0.1072716)(11.730,0.1071218)(11.760,0.1080692)(11.790,0.1084133)(11.820,0.1086836)(11.850,0.1094258)(11.880,0.1092838)(11.910,0.1101299)(11.940,0.1101781)(11.970,0.1104187)(12.000,0.1117618)(12.030,0.1113767)(12.060,0.1114754)(12.090,0.1121560)(12.120,0.1123091)(12.150,0.1128465)(12.180,0.1120207)(12.210,0.1124947)(12.240,0.1126499)(12.270,0.1137652)(12.300,0.1139968)(12.330,0.1139806)(12.360,0.1146824)(12.390,0.1151267)(12.420,0.1145567)(12.450,0.1147248)(12.480,0.1146307)(12.510,0.1148440)(12.540,0.1151780)(12.570,0.1146005)(12.600,0.1149758)(12.630,0.1149842)(12.660,0.1152302)(12.690,0.1154312)(12.720,0.1148488)(12.750,0.1150943)(12.780,0.1144441)(12.810,0.1150097)(12.840,0.1146714)(12.870,0.1160524)(12.900,0.1160387)(12.930,0.1164489)(12.960,0.1165914)(12.990,0.1176254)(13.020,0.1174771)(13.050,0.1180146)(13.080,0.1189376)(13.110,0.1188645)(13.140,0.1204032)(13.170,0.1203081)(13.200,0.1205907)(13.230,0.1212531)(13.260,0.1211009)(13.290,0.1213059)(13.320,0.1213336)(13.350,0.1219115)(13.380,0.1223973)(13.410,0.1222671)(13.440,0.1225481)(13.470,0.1225767)(13.500,0.1238564)(13.530,0.1243449)(13.560,0.1241927)(13.590,0.1247973)(13.620,0.1242853)(13.650,0.1242222)(13.680,0.1241810)(13.710,0.1246083)(13.740,0.1245250)(13.770,0.1243379)(13.800,0.1245093)(13.830,0.1249657)(13.860,0.1247478)(13.890,0.1249506)(13.920,0.1252742)(13.950,0.1250474)(13.980,0.1258045)(14.010,0.1257122)(14.040,0.1263208)(14.070,0.1265116)(14.100,0.1265376)(14.130,0.1269381)(14.160,0.1273899)(14.190,0.1277552)(14.220,0.1282226)(14.250,0.1283617)(14.280,0.1284809)(14.310,0.1285447)(14.340,0.1287850)(14.370,0.1286956)(14.400,0.1287234)(14.430,0.1288847)(14.460,0.1291596)(14.490,0.1294542)(14.520,0.1295224)(14.550,0.1293980)(14.580,0.1292667)(14.610,0.1298784)(14.640,0.1300329)(14.670,0.1300345)(14.700,0.1299594)(14.730,0.1299308)(14.760,0.1302076)(14.790,0.1303565)(14.820,0.1305054)(14.850,0.1305614)(14.880,0.1306294)(14.910,0.1309601)(14.940,0.1312591)(14.970,0.1315822)(15.000,0.1319194)(15.030,0.1315978)(15.060,0.1320550)(15.090,0.1320890)(15.120,0.1324273)(15.150,0.1325358)(15.180,0.1325827)(15.210,0.1327037)(15.240,0.1329457)(15.270,0.1331241)(15.300,0.1332788)(15.330,0.1332848)(15.360,0.1331796)(15.390,0.1332091)(15.420,0.1335934)(15.450,0.1333661)(15.480,0.1333800)(15.510,0.1337005)(15.540,0.1336580)(15.570,0.1338240)(15.600,0.1340702)(15.630,0.1342483)(15.660,0.1343235)(15.690,0.1345856)(15.720,0.1348748)(15.750,0.1349120)(15.780,0.1353700)(15.810,0.1358747)(15.840,0.1358382)(15.870,0.1358825)(15.900,0.1361451)(15.930,0.1363840)(15.960,0.1362952)(15.990,0.1365005)(16.020,0.1365497)(16.050,0.1365405)(16.080,0.1366602)(16.110,0.1369292)(16.140,0.1369226)(16.170,0.1371182)(16.200,0.1370846)(16.230,0.1370603)(16.260,0.1372996)(16.290,0.1374176)(16.320,0.1374126)(16.350,0.1376511)(16.380,0.1378421)(16.410,0.1379912)(16.440,0.1379628)(16.470,0.1381973)(16.500,0.1384088)(16.530,0.1384867)(16.560,0.1386491)(16.590,0.1385026)(16.620,0.1386787)(16.650,0.1387619)(16.680,0.1389646)(16.710,0.1390314)(16.740,0.1391858)(16.770,0.1392563)(16.800,0.1396246)(16.830,0.1397549)(16.860,0.1399220)(16.890,0.1400988)(16.920,0.1400623)(16.950,0.1401807)(16.980,0.1402048)(17.010,0.1404640)(17.040,0.1403479)(17.070,0.1405553)(17.100,0.1403901)(17.130,0.1405474)(17.160,0.1407276)(17.190,0.1408804)(17.220,0.1410549)(17.250,0.1411864)(17.280,0.1413967)(17.310,0.1415947)(17.340,0.1417067)(17.370,0.1419252)(17.400,0.1420163)(17.430,0.1421630)(17.460,0.1423603)(17.490,0.1424947)(17.520,0.1424459)(17.550,0.1427030)(17.580,0.1428032)(17.610,0.1428393)(17.640,0.1429935)(17.670,0.1430044)(17.700,0.1431423)(17.730,0.1432232)(17.760,0.1433302)(17.790,0.1434339)(17.820,0.1435029)(17.850,0.1437158)(17.880,0.1439006)(17.910,0.1439998)(17.940,0.1440990)(17.970,0.1441908)(18.000,0.1442707)(18.030,0.1443618)(18.060,0.1444719)(18.090,0.1446097)(18.120,0.1447231)(18.150,0.1449008)(18.180,0.1449862)(18.210,0.1451289)(18.240,0.1452589)(18.270,0.1452375)(18.300,0.1452478)(18.330,0.1452294)(18.360,0.1453615)(18.390,0.1454185)(18.420,0.1455022)(18.450,0.1455543)(18.480,0.1456524)(18.510,0.1458394)(18.540,0.1459208)(18.570,0.1459939)(18.600,0.1461250)(18.630,0.1462165)(18.660,0.1462012)(18.690,0.1464033)(18.720,0.1464775)(18.750,0.1464915)(18.780,0.1466090)(18.810,0.1467556)(18.840,0.1468955)(18.870,0.1470136)(18.900,0.1470849)(18.930,0.1471595)(18.960,0.1472197)(18.990,0.1473837)(19.020,0.1475335)(19.050,0.1475907)(19.080,0.1477601)(19.110,0.1478665)(19.140,0.1479464)(19.170,0.1480056)(19.200,0.1480731)(19.230,0.1481174)(19.260,0.1482215)(19.290,0.1482677)(19.320,0.1484279)(19.350,0.1485130)(19.380,0.1485817)(19.410,0.1486414)(19.440,0.1486984)(19.470,0.1487377)(19.500,0.1488180)(19.530,0.1489559)(19.560,0.1490474)(19.590,0.1490932)(19.620,0.1491612)(19.650,0.1492698)(19.680,0.1494100)(19.710,0.1494973)(19.740,0.1495865)(19.770,0.1496945)(19.800,0.1497820)(19.830,0.1499120)(19.860,0.1499920)(19.890,0.1500720)(19.920,0.1502227)(19.950,0.1502491)(19.980,0.1502978)(20.010,0.1503717)(20.040,0.1504106)(20.070,0.1504450)(20.100,0.1504543)(20.130,0.1505788)(20.160,0.1505674)(20.190,0.1506532)(20.220,0.1507281)(20.250,0.1508281)(20.280,0.1508888)(20.310,0.1509553)(20.340,0.1510124)(20.370,0.1510916)(20.400,0.1511832)(20.430,0.1512708)(20.460,0.1513677)(20.490,0.1514944)(20.520,0.1515418)(20.550,0.1516226)(20.580,0.1517183)(20.610,0.1518439)(20.640,0.1519080)(20.670,0.1519892)(20.700,0.1520607)(20.730,0.1521518)(20.760,0.1522148)(20.790,0.1522548)(20.820,0.1523577)(20.850,0.1524285)(20.880,0.1525438)(20.910,0.1526079)(20.940,0.1526700)(20.970,0.1527619)(21.000,0.1528014)(21.030,0.1529069)(21.060,0.1529391)(21.090,0.1530432)(21.120,0.1530774)(21.150,0.1531869)(21.180,0.1532256)(21.210,0.1532795)(21.240,0.1533273)(21.270,0.1534204)(21.300,0.1534712)(21.330,0.1535303)(21.360,0.1536277)(21.390,0.1536933)(21.420,0.1537915)(21.450,0.1538567)(21.480,0.1539465)(21.510,0.1540341)(21.540,0.1540754)(21.570,0.1541545)(21.600,0.1541994)(21.630,0.1542681)(21.660,0.1543239)(21.690,0.1544169)(21.720,0.1544509)(21.750,0.1545369)(21.780,0.1545956)(21.810,0.1546659)(21.840,0.1547170)(21.870,0.1547789)(21.900,0.1548308)(21.930,0.1549026)(21.960,0.1549733)(21.990,0.1550244)(22.020,0.1550887)(22.050,0.1551141)(22.080,0.1551753)(22.110,0.1552382)(22.140,0.1553089)(22.170,0.1553768)(22.200,0.1554291)(22.230,0.1554976)(22.260,0.1555598)(22.290,0.1556151)(22.320,0.1556520)(22.350,0.1557161)(22.380,0.1557725)(22.410,0.1558319)(22.440,0.1558932)(22.470,0.1559592)(22.500,0.1560052)(22.530,0.1560707)(22.560,0.1561537)(22.590,0.1562131)(22.620,0.1562901)(22.650,0.1563551)(22.680,0.1563949)(22.710,0.1564505)(22.740,0.1565329)(22.770,0.1565947)(22.800,0.1566197)(22.830,0.1566919)(22.860,0.1567552)(22.890,0.1568045)(22.920,0.1568517)(22.950,0.1569148)(22.980,0.1569894)(23.010,0.1570668)(23.040,0.1570936)(23.070,0.1571316)(23.100,0.1572011)(23.130,0.1572538)(23.160,0.1573091)(23.190,0.1573631)(23.220,0.1574223)(23.250,0.1574885)(23.280,0.1575342)(23.310,0.1575867)(23.340,0.1576421)(23.370,0.1577039)(23.400,0.1577403)(23.430,0.1577939)(23.460,0.1578555)(23.490,0.1578980)(23.520,0.1579567)(23.550,0.1579926)(23.580,0.1580457)(23.610,0.1580999)(23.640,0.1581538)(23.670,0.1582023)(23.700,0.1582734)(23.730,0.1583327)(23.760,0.1583875)(23.790,0.1584336)(23.820,0.1584817)(23.850,0.1585521)(23.880,0.1586032)(23.910,0.1586573)(23.940,0.1587063)(23.970,0.1587624)(24.000,0.1588108)(24.030,0.1588641)(24.060,0.1588956)(24.090,0.1589498)(24.120,0.1589949)(24.150,0.1590341)(24.180,0.1590802)(24.210,0.1591413)(24.240,0.1591881)(24.270,0.1592383)(24.300,0.1592876)(24.330,0.1593231)(24.360,0.1593733)(24.390,0.1594249)(24.420,0.1594807)(24.450,0.1595300)(24.480,0.1595876)(24.510,0.1596411)(24.540,0.1596764)(24.570,0.1597390)(24.600,0.1597954)(24.630,0.1598337)(24.660,0.1598713)(24.690,0.1599242)(24.720,0.1599774)(24.750,0.1600192)(24.780,0.1600575)(24.810,0.1600959)(24.840,0.1601466)(24.870,0.1601973)(24.900,0.1602376)(24.930,0.1602821)(24.960,0.1603241)(24.990,0.1603665)(25.020,0.1604170)(25.050,0.1604663)(25.080,0.1605146)(25.110,0.1605561)(25.140,0.1606073)(25.170,0.1606461)(25.200,0.1606869)(25.230,0.1607131)(25.260,0.1607684)(25.290,0.1608107)(25.320,0.1608487)(25.350,0.1609014)(25.380,0.1609497)(25.410,0.1609857)(25.440,0.1610231)(25.470,0.1610579)(25.500,0.1611011)(25.530,0.1611503)(25.560,0.1611882)(25.590,0.1612230)(25.620,0.1612605)(25.650,0.1612970)(25.680,0.1613435)(25.710,0.1613943)(25.740,0.1614386)(25.770,0.1614796)(25.800,0.1615238)(25.830,0.1615626)(25.860,0.1616045)(25.890,0.1616495)(25.920,0.1616901)(25.950,0.1617284)(25.980,0.1617631)(26.010,0.1617980)(26.040,0.1618392)(26.070,0.1618704)(26.100,0.1618988)(26.130,0.1619384)(26.160,0.1619779)(26.190,0.1620143)(26.220,0.1620532)(26.250,0.1620870)(26.280,0.1621205)(26.310,0.1621594)(26.340,0.1621954)(26.370,0.1622293)(26.400,0.1622620)(26.430,0.1623005)(26.460,0.1623364)(26.490,0.1623717)(26.520,0.1624048)(26.550,0.1624380)(26.580,0.1624734)(26.610,0.1625104)(26.640,0.1625445)(26.670,0.1625778)(26.700,0.1626120)(26.730,0.1626441)(26.760,0.1626835)(26.790,0.1627180)(26.820,0.1627545)(26.850,0.1627863)(26.880,0.1628199)(26.910,0.1628553)(26.940,0.1628902)(26.970,0.1629199)(27.000,0.1629559)(27.030,0.1629911)(27.060,0.1630253)(27.090,0.1630542)(27.120,0.1630893)(27.150,0.1631208)(27.180,0.1631562)(27.210,0.1631862)(27.240,0.1632221)(27.270,0.1632536)(27.300,0.1632907)(27.330,0.1633225)(27.360,0.1633597)(27.390,0.1633945)(27.420,0.1634281)(27.450,0.1634604)(27.480,0.1634947)(27.510,0.1635280)(27.540,0.1635622)(27.570,0.1636004)(27.600,0.1636338)(27.630,0.1636673)(27.660,0.1636988)(27.690,0.1637286)(27.720,0.1637601)(27.750,0.1637932)(27.780,0.1638265)(27.810,0.1638577)(27.840,0.1638875)(27.870,0.1639166)(27.900,0.1639473)(27.930,0.1639807)(27.960,0.1640093)(27.990,0.1640411)(28.020,0.1640748)(28.050,0.1641027)(28.080,0.1641374)(28.110,0.1641679)(28.140,0.1641999)(28.170,0.1642273)(28.200,0.1642592)(28.230,0.1642928)(28.260,0.1643244)(28.290,0.1643511)(28.320,0.1643819)(28.350,0.1644101)(28.380,0.1644398)(28.410,0.1644718)(28.440,0.1644997)(28.470,0.1645301)(28.500,0.1645594)(28.530,0.1645906)(28.560,0.1646223)(28.590,0.1646517)(28.620,0.1646812)(28.650,0.1647080)(28.680,0.1647376)(28.710,0.1647614)(28.740,0.1647929)(28.770,0.1648198)(28.800,0.1648479)(28.830,0.1648759)(28.860,0.1649020)(28.890,0.1649301)(28.920,0.1649581)(28.950,0.1649866)(28.980,0.1650130)(29.010,0.1650408)(29.040,0.1650691)(29.070,0.1650973)(29.100,0.1651247)(29.130,0.1651516)(29.160,0.1651790)(29.190,0.1652062)(29.220,0.1652318)(29.250,0.1652585)(29.280,0.1652843)(29.310,0.1653121)(29.340,0.1653392)(29.370,0.1653658)(29.400,0.1653932)(29.430,0.1654213)(29.460,0.1654461)(29.490,0.1654743)(29.520,0.1655004)(29.550,0.1655269)(29.580,0.1655521)(29.610,0.1655782)(29.640,0.1656054)(29.670,0.1656298)(29.700,0.1656564)(29.730,0.1656837)(29.760,0.1657114)(29.790,0.1657353)(29.820,0.1657608)(29.850,0.1657855)(29.880,0.1658114)(29.910,0.1658375)(29.940,0.1658624)(29.970,0.1658881)(30.000,0.1659119)(31.0000000,0.1667071)(31.5849625,0.1671291)(32.0000000,0.1674132)(32.3219281,0.1676273)(32.5849625,0.1677957)(32.8073549,0.1679356)(33.0000000,0.1680548)(33.1699250,0.1681582)(33.3219281,0.1682481)(33.4594316,0.1683284)(33.5849625,0.1684013)(33.7004397,0.1684669)(33.8073549,0.1685273)(33.9068906,0.1685828)(34.0000000,0.1686345)(34.0874628,0.1686828)(34.1699250,0.1687274)(34.2479275,0.1687700)(34.3219281,0.1688096)(34.3923174,0.1688473)(34.4594316,0.1688824)(34.5235620,0.1689162)(34.5849625,0.1689486)(34.6438562,0.1689793)(34.7004397,0.1690085)(34.7548875,0.1690369)(34.8073549,0.1690639)(34.8579810,0.1690896)(34.9068906,0.1691145)(34.9541963,0.1691381)(35.0000000,0.1691610)(35.0443941,0.1691832)(35.0874628,0.1692047)(35.1292830,0.1692256)(35.1699250,0.1692456)(35.2094534,0.1692650)(35.2479275,0.1692837)(35.2854022,0.1693019)(35.3219281,0.1693198)(35.3575520,0.1693371)(35.3923174,0.1693539)(35.4262648,0.1693703)(35.4594316,0.1693864)(35.4918531,0.1694019)(35.5235620,0.1694171)(35.5545889,0.1694319)(35.5849625,0.1694463)(35.6147098,0.1694604)(35.6438562,0.1694742)(35.6724253,0.1694876)(35.7004397,0.1695006)(35.7279205,0.1695135)(35.7548875,0.1695260)(35.7813597,0.1695386)(35.8073549,0.1695506)(35.8328900,0.1695623)(35.8579810,0.1695740)(35.8826430,0.1695854)(35.9068906,0.1695967)(35.9307373,0.1696079)(35.9541963,0.1696185)(35.9772799,0.1696293)(36.0000000,0.1696397)(36.0223678,0.1696499)(36.0443941,0.1696600)(36.0660892,0.1696699)(36.0874628,0.1696797)(36.1085245,0.1696893)(36.1292830,0.1696988)(36.1497471,0.1697080)(36.1699250,0.1697170)(36.1898246,0.1697259)(36.2094534,0.1697348)(36.2288187,0.1697434)(36.2479275,0.1697520)(36.2667865,0.1697603)(36.2854022,0.1697686)(36.3037807,0.1697767)(36.3219281,0.1697847)(36.3398500,0.1697926)(36.3575520,0.1698003)(36.3750394,0.1698080)(36.3923174,0.1698157)(36.4093909,0.1698233)(36.4262648,0.1698307)(36.4429435,0.1698382)(36.4594316,0.1698454)(36.4757334,0.1698524)(36.4918531,0.1698597)(36.5077946,0.1698666)(36.5235620,0.1698735)(36.5391588,0.1698803)(36.5545889,0.1698870)(36.5698556,0.1698935)(36.5849625,0.1699000)(36.5999128,0.1699065)(36.6147098,0.1699130)(36.6293566,0.1699193)(36.6438562,0.1699257)(36.6582115,0.1699319)(36.6724253,0.1699381)(36.6865005,0.1699441)(36.7004397,0.1699501)(36.7142455,0.1699561)(36.7279205,0.1699619)(36.7414670,0.1699677)(36.7548875,0.1699734)(36.7681843,0.1699791)(36.7813597,0.1699846)(36.7944159,0.1699901)(36.8073549,0.1699956)(36.8201790,0.1700010)(36.8328900,0.1700063)(36.8454901,0.1700116)(36.8579810,0.1700169)(36.8703647,0.1700221)(36.8826430,0.1700273)(36.8948178,0.1700326)(36.9068906,0.1700377)(36.9188632,0.1700427)(36.9307373,0.1700477)(36.9425145,0.1700526)(36.9541963,0.1700575)(36.9657843,0.1700623)(36.9772799,0.1700670)(36.9886847,0.1700718)(37.0000000,0.1700764)(37.0112273,0.1700811)(37.0223678,0.1700857)(37.0334230,0.1700904)(37.0443941,0.1700949)(37.0552824,0.1700994)(37.0660892,0.1701039)(37.0768156,0.1701083)(37.0874628,0.1701128)(37.0980321,0.1701172)(37.1085245,0.1701215)(37.1189411,0.1701259)(37.1292830,0.1701302)(37.1395514,0.1701344)(37.1497471,0.1701386)(37.1598713,0.1701427)(37.1699250,0.1701468)(37.1799091,0.1701509)(37.1898246,0.1701550)(37.1996723,0.1701590)(37.2094534,0.1701630)(37.2191685,0.1701671)(37.2288187,0.1701710)(37.2384047,0.1701749)(37.2479275,0.1701788)(37.2573878,0.1701826)(37.2667865,0.1701863)(37.2761244,0.1701902)(37.2854022,0.1701939)(37.2946207,0.1701976)(37.3037807,0.1702013)(37.3128830,0.1702050)(37.3219281,0.1702087)(37.3309169,0.1702123)(37.3398500,0.1702159)(37.3487282,0.1702195)(37.3575520,0.1702230)(37.3663222,0.1702265)(37.3750394,0.1702300)(37.3837043,0.1702335)(37.3923174,0.1702370)(37.4008794,0.1702404)(37.4093909,0.1702438)(37.4178525,0.1702473)(37.4262648,0.1702507)(37.4346282,0.1702541)(37.4429435,0.1702574)(37.4512111,0.1702607)(37.4594316,0.1702640)(37.4676056,0.1702672)(37.4757334,0.1702704)(37.4838158,0.1702737)(37.4918531,0.1702769)(37.4998459,0.1702800)(37.5077946,0.1702832)(37.5156998,0.1702864)(37.5235620,0.1702895)(37.5313815,0.1702927)(37.5391588,0.1702957)(37.5468945,0.1702988)(37.5545889,0.1703018)(37.5622424,0.1703049)(37.5698556,0.1703079)(37.5774288,0.1703108)(37.5849625,0.1703137)(37.5924570,0.1703167)(37.5999128,0.1703196)(37.6073303,0.1703226)(37.6147098,0.1703256)(37.6220518,0.1703285)(37.6293566,0.1703314)(37.6366246,0.1703343)(37.6438562,0.1703371)(37.6510517,0.1703399)(37.6582115,0.1703427)(37.6653359,0.1703455)(37.6724253,0.1703483)(37.6794801,0.1703510)(37.6865005,0.1703538)(37.6934870,0.1703565)(37.7004397,0.1703592)(37.7073591,0.1703619)(37.7142455,0.1703646)(37.7210992,0.1703672)(37.7279205,0.1703699)(37.7347096,0.1703725)(37.7414670,0.1703751)(37.7481928,0.1703777)(37.7548875,0.1703803)(37.7615512,0.1703828)(37.7681843,0.1703854)(37.7747871,0.1703880)(37.7813597,0.1703905)(37.7879026,0.1703932)(37.7944159,0.1703957)(37.8008999,0.1703982)(37.8073549,0.1704007)(37.8137812,0.1704032)(37.8201790,0.1704056)(37.8265485,0.1704081)(37.8328900,0.1704105)(37.8392038,0.1704129)(37.8454901,0.1704154)(37.8517490,0.1704178)(37.8579810,0.1704202)(37.8641861,0.1704226)(37.8703647,0.1704249)(37.8765169,0.1704273)(37.8826430,0.1704296)(37.8887432,0.1704319)(37.8948178,0.1704343)(37.9008668,0.1704366)(37.9068906,0.1704390)(37.9128893,0.1704413)(37.9188632,0.1704436)(37.9248125,0.1704459)(37.9307373,0.1704481)(37.9366379,0.1704504)(37.9425145,0.1704526)(37.9483672,0.1704548)(37.9541963,0.1704571)(37.9600019,0.1704593)(37.9657843,0.1704615)(37.9715436,0.1704637)(37.9772799,0.1704659)(37.9829936,0.1704681)(37.9886847,0.1704702)(37.9943534,0.1704723)(38.0000000,0.1704745)(38.0056245,0.1704767)(38.0112273,0.1704788)(38.0168083,0.1704809)(38.0223678,0.1704830)(38.0279060,0.1704851)(38.0334230,0.1704871)(38.0389190,0.1704892)(38.0443941,0.1704913)(38.0498485,0.1704933)(38.0552824,0.1704954)(38.0606959,0.1704975)(38.0660892,0.1704995)(38.0714624,0.1705016)(38.0768156,0.1705036)(38.0821490,0.1705057)(38.0874628,0.1705077)(38.0927571,0.1705097)(38.0980321,0.1705117)(38.1032878,0.1705136)(38.1085245,0.1705156)(38.1137422,0.1705176)(38.1189411,0.1705195)(38.1241213,0.1705215)(38.1292830,0.1705235)(38.1344263,0.1705254)(38.1395514,0.1705273)(38.1446582,0.1705292)(38.1497471,0.1705311)(38.1548181,0.1705330)(38.1598713,0.1705349)(38.1649069,0.1705368)(38.1699250,0.1705387)(38.1749257,0.1705406)(38.1799091,0.1705424)(38.1848753,0.1705443)(38.1898246,0.1705462)(38.1947569,0.1705480)(38.1996723,0.1705498)(38.2045711,0.1705517)(38.2094534,0.1705535)(38.2143191,0.1705553)(38.2191685,0.1705571)(38.2240017,0.1705588)(38.2288187,0.1705606)(38.2336197,0.1705624)(38.2384047,0.1705642)(38.2431740,0.1705660)(38.2479275,0.1705678)(38.2526654,0.1705695)(38.2573878,0.1705713)(38.2620948,0.1705730)(38.2667865,0.1705748)(38.2714630,0.1705765)(38.2761244,0.1705783)(38.2807708,0.1705800)(38.2854022,0.1705817)(38.2900188,0.1705834)(38.2946207,0.1705851)(38.2992080,0.1705869)(38.3037807,0.1705886)(38.3083390,0.1705902)(38.3128830,0.1705919)(38.3174126,0.1705936)(38.3219281,0.1705953)(38.3264295,0.1705969)(38.3309169,0.1705986)(38.3353904,0.1706002)(38.3398500,0.1706018)(38.3442959,0.1706035)(38.3487282,0.1706051)(38.3531468,0.1706068)(38.3575520,0.1706084)(38.3619438,0.1706100)(38.3663222,0.1706116)(38.3706874,0.1706132)(38.3750394,0.1706148)(38.3793784,0.1706165)(38.3837043,0.1706181)(38.3880173,0.1706196)(38.3923174,0.1706212)(38.3966048,0.1706228)(38.4008794,0.1706243)(38.4051415,0.1706259)(38.4093909,0.1706274)(38.4136279,0.1706290)(38.4178525,0.1706305)(38.4220648,0.1706321)(38.4262648,0.1706337)(38.4304526,0.1706352)(38.4346282,0.1706367)(38.4387919,0.1706383)(38.4429435,0.1706397)(38.4470832,0.1706412)(38.4512111,0.1706427)(38.4553272,0.1706442)(38.4594316,0.1706457)(38.4635244,0.1706472)(38.4676056,0.1706487)(38.4716752,0.1706502)(38.4757334,0.1706516)(38.4797803,0.1706531)(38.4838158,0.1706546)(38.4878400,0.1706560)(38.4918531,0.1706575)(38.4958550,0.1706590)(38.4998459,0.1706605)(38.5038257,0.1706619)(38.5077946,0.1706634)(38.5117527,0.1706648)(38.5156998,0.1706662)(38.5196363,0.1706677)(38.5235620,0.1706691)(38.5274770,0.1706705)(38.5313815,0.1706720)(38.5352754,0.1706734)(38.5391588,0.1706748)(38.5430318,0.1706762)(38.5468945,0.1706776)(38.5507468,0.1706790)(38.5545889,0.1706804)(38.5584207,0.1706818)(38.5622424,0.1706832)(38.5660540,0.1706846)(38.5698556,0.1706859)(38.5736472,0.1706873)(38.5774288,0.1706887)(38.5812006,0.1706900)(38.5849625,0.1706914)(38.5887146,0.1706927)(38.5924570,0.1706941)(38.5961898,0.1706954)(38.5999128,0.1706968)(38.6036263,0.1706981)(38.6073303,0.1706994)(38.6110248,0.1707007)(38.6147098,0.1707021)(38.6183855,0.1707034)(38.6220518,0.1707047)(38.6257088,0.1707060)(38.6293566,0.1707073)(38.6329952,0.1707086)(38.6366246,0.1707099)(38.6402449,0.1707112)(38.6438562,0.1707125)(38.6474584,0.1707138)(38.6510517,0.1707151)(38.6546360,0.1707164)(38.6582115,0.1707176)(38.6617781,0.1707189)(38.6653359,0.1707202)(38.6688850,0.1707215)(38.6724253,0.1707228)(38.6759570,0.1707240)(38.6794801,0.1707253)(38.6829946,0.1707265)(38.6865005,0.1707278)(38.6899980,0.1707290)(38.6934870,0.1707303)(38.6969675,0.1707315)(38.7004397,0.1707328)(38.7039036,0.1707340)(38.7073591,0.1707352)(38.7108064,0.1707365)(38.7142455,0.1707377)(38.7176764,0.1707389)(38.7210992,0.1707402)(38.7245139,0.1707414)(38.7279205,0.1707426)(38.7313190,0.1707437)(38.7347096,0.1707450)(38.7380923,0.1707462)(38.7414670,0.1707474)(38.7448338,0.1707486)(38.7481928,0.1707498)(38.7515441,0.1707509)(38.7548875,0.1707522)(38.7582232,0.1707533)(38.7615512,0.1707545)(38.7648716,0.1707557)(38.7681843,0.1707569)(38.7714895,0.1707581)(38.7747871,0.1707592)(38.7780771,0.1707604)(38.7813597,0.1707616)(38.7846348,0.1707627)(38.7879026,0.1707639)(38.7911629,0.1707651)(38.7944159,0.1707662)(38.7976615,0.1707674)(38.8008999,0.1707685)(38.8041310,0.1707697)(38.8073549,0.1707708)(38.8105716,0.1707720)(38.8137812,0.1707731)(38.8169836,0.1707743)(38.8201790,0.1707754)(38.8233672,0.1707766)(38.8265485,0.1707777)(38.8297227,0.1707788)(38.8328900,0.1707799)(38.8360504,0.1707810)(38.8392038,0.1707821)(38.8423503,0.1707832)(38.8454901,0.1707843)(38.8486229,0.1707854)(38.8517490,0.1707865)(38.8548684,0.1707876)(38.8579810,0.1707887)(38.8610869,0.1707898)(38.8641861,0.1707909)(38.8672787,0.1707920)(38.8703647,0.1707931)(38.8734441,0.1707942)(38.8765169,0.1707953)(38.8795832,0.1707963)(38.8826430,0.1707974)(38.8856964,0.1707985)(38.8887432,0.1707995)(38.8917837,0.1708006)(38.8948178,0.1708016)(38.8978455,0.1708027)(38.9008668,0.1708037)(38.9038818,0.1708048)(38.9068906,0.1708058)(38.9098931,0.1708069)(38.9128893,0.1708080)(38.9158794,0.1708090)(38.9188632,0.1708101)(38.9218409,0.1708111)(38.9248125,0.1708121)(38.9277780,0.1708132)(38.9307373,0.1708142)(38.9336907,0.1708152)(38.9366379,0.1708163)(38.9395792,0.1708173)(38.9425145,0.1708183)(38.9454438,0.1708194)(38.9483672,0.1708204)(38.9512847,0.1708214)(38.9541963,0.1708224)(38.9571020,0.1708234)(38.9600019,0.1708244)(38.9628960,0.1708254)(38.9657843,0.1708264)(38.9686668,0.1708275)(38.9715436,0.1708285)(38.9744146,0.1708295)(38.9772799,0.1708305)(38.9801396,0.1708315)(38.9829936,0.1708325)(38.9858419,0.1708335)(38.9886847,0.1708345)(38.9915218,0.1708355)(38.9943534,0.1708365)(38.9971795,0.1708374)(39.0000000,0.1708384)(39.0028150,0.1708394)(39.0056245,0.1708404)(39.0084286,0.1708413)(39.0112273,0.1708423)(39.0140205,0.1708433)(39.0168083,0.1708443)(39.0195907,0.1708452)(39.0223678,0.1708462)(39.0251396,0.1708472)(39.0279060,0.1708481)(39.0306671,0.1708491)(39.0334230,0.1708500)(39.0361736,0.1708510)(39.0389190,0.1708520)(39.0416592,0.1708529)(39.0443941,0.1708539)(39.0471239,0.1708548)(39.0498485,0.1708558)(39.0525681,0.1708567)(39.0552824,0.1708577)(39.0579917,0.1708586)(39.0606959,0.1708596)(39.0633951,0.1708605)(39.0660892,0.1708614)(39.0687783,0.1708624)(39.0714624,0.1708633)(39.0741415,0.1708642)(39.0768156,0.1708651)(39.0794848,0.1708661)(39.0821490,0.1708670)(39.0848084,0.1708679)(39.0874628,0.1708688)(39.0901124,0.1708698)(39.0927571,0.1708707)(39.0953970,0.1708716)(39.0980321,0.1708725)(39.1006623,0.1708734)(39.1032878,0.1708743)(39.1059085,0.1708752)(39.1085245,0.1708762)(39.1111357,0.1708771)(39.1137422,0.1708780)(39.1163440,0.1708789)(39.1189411,0.1708798)(39.1215335,0.1708807)(39.1241213,0.1708816)(39.1267045,0.1708824)(39.1292830,0.1708833)(39.1318570,0.1708842)(39.1344263,0.1708851)(39.1369911,0.1708860)(39.1395514,0.1708869)(39.1421071,0.1708878)(39.1446582,0.1708887)(39.1472049,0.1708895)(39.1497471,0.1708904)(39.1522848,0.1708913)(39.1548181,0.1708922)(39.1573469,0.1708930)(39.1598713,0.1708939)(39.1623913,0.1708947)(39.1649069,0.1708956)(39.1674181,0.1708965)(39.1699250,0.1708973)(39.1724275,0.1708982)(39.1749257,0.1708990)(39.1774195,0.1708999)(39.1799091,0.1709007)(39.1823944,0.1709016)(39.1848753,0.1709024)(39.1873521,0.1709033)(39.1898246,0.1709041)(39.1922928,0.1709050)(39.1947569,0.1709058)(39.1972167,0.1709067)(39.1996723,0.1709075)(39.2021238,0.1709084)(39.2045711,0.1709092)(39.2070143,0.1709101)(39.2094534,0.1709109)(39.2118883,0.1709117)(39.2143191,0.1709126)(39.2167459,0.1709134)(39.2191685,0.1709142)(39.2215871,0.1709150)(39.2240017,0.1709158)(39.2264122,0.1709167)(39.2288187,0.1709175)(39.2312212,0.1709183)(39.2336197,0.1709191)(39.2360142,0.1709199)(39.2384047,0.1709207)(39.2407913,0.1709216)(39.2431740,0.1709224)(39.2455527,0.1709232)(39.2479275,0.1709240)(39.2502984,0.1709248)(39.2526654,0.1709256)(39.2550286,0.1709264)(39.2573878,0.1709272)(39.2597433,0.1709280)(39.2620948,0.1709288)(39.2644426,0.1709297)(39.2667865,0.1709305)(39.2691267,0.1709313)(39.2714630,0.1709320)(39.2737956,0.1709328)(39.2761244,0.1709336)(39.2784495,0.1709344)(39.2807708,0.1709352)(39.2830884,0.1709360)(39.2854022,0.1709368)(39.2877124,0.1709376)(39.2900188,0.1709384)(39.2923216,0.1709392)(39.2946207,0.1709399)(39.2969162,0.1709407)(39.2992080,0.1709415)(39.3014962,0.1709423)(39.3037807,0.1709430)(39.3060617,0.1709438)(39.3083390,0.1709446)(39.3106128,0.1709454)(39.3128830,0.1709462)(39.3151496,0.1709469)(39.3174126,0.1709477)(39.3196721,0.1709485)(39.3219281,0.1709492)(39.3241805,0.1709500)(39.3264295,0.1709508)(39.3286749,0.1709515)(39.3309169,0.1709523)(39.3331554,0.1709530)(39.3353904,0.1709538)(39.3376219,0.1709545)(39.3398500,0.1709553)(39.3420747,0.1709561)(39.3442959,0.1709568)(39.3465137,0.1709576)(39.3487282,0.1709583)(39.3509392,0.1709591)(39.3531468,0.1709598)(39.3553511,0.1709606)(39.3575520,0.1709613)(39.3597496,0.1709621)(39.3619438,0.1709628)(39.3641347,0.1709635)(39.3663222,0.1709643)(39.3685065,0.1709651)(39.3706874,0.1709658)(39.3728651,0.1709665)(39.3750394,0.1709673)(39.3772105,0.1709680)(39.3793784,0.1709687)(39.3815430,0.1709695)(39.3837043,0.1709702)(39.3858624,0.1709709)(39.3880173,0.1709716)(39.3901690,0.1709724)(39.3923174,0.1709731)(39.3944627,0.1709738)(39.3966048,0.1709745)(39.3987437,0.1709753)(39.4008794,0.1709760)(39.4030120,0.1709767)(39.4051415,0.1709774)(39.4072678,0.1709781)(39.4093909,0.1709788)(39.4115110,0.1709796)(39.4136279,0.1709803)(39.4157418,0.1709810)(39.4178525,0.1709817)(39.4199602,0.1709824)(39.4220648,0.1709831)(39.4241663,0.1709838)(39.4262648,0.1709845)(39.4283602,0.1709852)(39.4304526,0.1709859)(39.4325419,0.1709866)(39.4346282,0.1709873)(39.4367115,0.1709880)(39.4387919,0.1709888)(39.4408692,0.1709895)(39.4429435,0.1709901)(39.4450148,0.1709908)(39.4470832,0.1709915)(39.4491486,0.1709922)(39.4512111,0.1709929)(39.4532706,0.1709936)(39.4553272,0.1709943)(39.4573809,0.1709950)(39.4594316,0.1709957)(39.4614794,0.1709964)(39.4635244,0.1709971)(39.4655664,0.1709978)(39.4676056,0.1709984)(39.4696418,0.1709991)(39.4716752,0.1709998)(39.4737057,0.1710005)(39.4757334,0.1710012)(39.4777583,0.1710019)(39.4797803,0.1710025)(39.4817994,0.1710032)(39.4838158,0.1710039)(39.4858293,0.1710045)(39.4878400,0.1710052)(39.4898480,0.1710059)(39.4918531,0.1710066)(39.4938554,0.1710072)(39.4958550,0.1710079)(39.4978518,0.1710086)(39.4998459,0.1710092)(39.5018372,0.1710099)(39.5038257,0.1710105)(39.5058116,0.1710112)(39.5077946,0.1710119)(39.5097750,0.1710125)(39.5117527,0.1710132)(39.5137276,0.1710138)(39.5156998,0.1710145)(39.5176694,0.1710151)(39.5196363,0.1710158)(39.5216004,0.1710164)(39.5235620,0.1710171)(39.5255208,0.1710178)(39.5274770,0.1710184)(39.5294306,0.1710191)(39.5313815,0.1710197)(39.5333297,0.1710204)(39.5352754,0.1710210)(39.5372184,0.1710216)(39.5391588,0.1710223)(39.5410966,0.1710229)(39.5430318,0.1710236)(39.5449644,0.1710242)(39.5468945,0.1710249)(39.5488219,0.1710255)(39.5507468,0.1710262)(39.5526691,0.1710268)(39.5545889,0.1710274)(39.5565061,0.1710281)(39.5584207,0.1710287)(39.5603328,0.1710294)(39.5622424,0.1710300)(39.5641495,0.1710306)(39.5660540,0.1710312)(39.5679561,0.1710318)(39.5698556,0.1710325)(39.5717526,0.1710331)(39.5736472,0.1710337)(39.5755392,0.1710343)(39.5774288,0.1710350)(39.5793159,0.1710356)(39.5812006,0.1710362)(39.5830828,0.1710369)(39.5849625,0.1710375)(39.5868398,0.1710381)(39.5887146,0.1710387)(39.5905870,0.1710394)(39.5924570,0.1710400)(39.5943246,0.1710406)(39.5961898,0.1710412)(39.5980525,0.1710418)(39.5999128,0.1710425)(39.6017708,0.1710431)(39.6036263,0.1710437)(39.6054795,0.1710443)(39.6073303,0.1710449)(39.6091787,0.1710455)(39.6110248,0.1710461)(39.6128685,0.1710468)(39.6147098,0.1710474)(39.6165488,0.1710480)(39.6183855,0.1710486)(39.6202198,0.1710492)(39.6220518,0.1710498)(39.6238815,0.1710504)(39.6257088,0.1710510)(39.6275339,0.1710516)(39.6293566,0.1710522)(39.6311771,0.1710528)(39.6329952,0.1710534)(39.6348111,0.1710540)(39.6366246,0.1710546)(39.6384359,0.1710552)(39.6402449,0.1710558)(39.6420517,0.1710564)(39.6438562,0.1710570)(39.6456584,0.1710575)(39.6474584,0.1710581)(39.6492562,0.1710587)(39.6510517,0.1710593)(39.6528450,0.1710599)(39.6546360,0.1710605)(39.6564249,0.1710611)(39.6582115,0.1710617)(39.6599959,0.1710623)(39.6617781,0.1710629)(39.6635581,0.1710635)(39.6653359,0.1710640)(39.6671115,0.1710646)(39.6688850,0.1710652)(39.6706562,0.1710658)(39.6724253,0.1710664)(39.6741923,0.1710669)(39.6759570,0.1710675)(39.6777196,0.1710681)(39.6794801,0.1710687)(39.6812384,0.1710692)(39.6829946,0.1710698)(39.6847486,0.1710704)(39.6865005,0.1710709)(39.6882503,0.1710715)(39.6899980,0.1710721)(39.6917435,0.1710727)(39.6934870,0.1710732)(39.6952283,0.1710738)(39.6969675,0.1710744)(39.6987047,0.1710750)(39.7004397,0.1710755)(39.7021727,0.1710761)(39.7039036,0.1710767)(39.7056324,0.1710773)(39.7073591,0.1710778)(39.7090838,0.1710784)(39.7108064,0.1710790)(39.7125270,0.1710795)(39.7142455,0.1710801)(39.7159620,0.1710806)(39.7176764,0.1710812)(39.7193888,0.1710818)(39.7210992,0.1710823)(39.7228075,0.1710829)(39.7245139,0.1710834)(39.7262182,0.1710840)(39.7279205,0.1710846)(39.7296207,0.1710851)(39.7313190,0.1710857)(39.7330153,0.1710863)(39.7347096,0.1710868)(39.7364019,0.1710874)(39.7380923,0.1710879)(39.7397806,0.1710885)(39.7414670,0.1710890)(39.7431514,0.1710896)(39.7448338,0.1710901)(39.7465143,0.1710907)(39.7481928,0.1710912)(39.7498694,0.1710917)(39.7515441,0.1710923)(39.7532167,0.1710928)(39.7548875,0.1710934)(39.7565563,0.1710939)(39.7582232,0.1710945)(39.7598882,0.1710950)(39.7615512,0.1710955)(39.7632124,0.1710961)(39.7648716,0.1710966)(39.7665289,0.1710972)(39.7681843,0.1710977)(39.7698378,0.1710983)(39.7714895,0.1710988)(39.7731392,0.1710994)(39.7747871,0.1710999)(39.7764330,0.1711004)(39.7780771,0.1711010)(39.7797194,0.1711015)(39.7813597,0.1711020)(39.7829982,0.1711026)(39.7846348,0.1711031)(39.7862696,0.1711037)(39.7879026,0.1711042)(39.7895336,0.1711047)(39.7911629,0.1711053)(39.7927903,0.1711058)(39.7944159,0.1711063)(39.7960396,0.1711068)(39.7976615,0.1711074)(39.7992816,0.1711079)(39.8008999,0.1711084)(39.8025164,0.1711089)(39.8041310,0.1711095)(39.8057439,0.1711100)(39.8073549,0.1711105)(39.8089642,0.1711110)(39.8105716,0.1711116)(39.8121773,0.1711121)(39.8137812,0.1711126)(39.8153833,0.1711131)(39.8169836,0.1711136)(39.8185822,0.1711142)(39.8201790,0.1711147)(39.8217740,0.1711152)(39.8233672,0.1711157)(39.8249587,0.1711163)(39.8265485,0.1711168)(39.8281365,0.1711173)(39.8297227,0.1711178)(39.8313072,0.1711183)(39.8328900,0.1711188)(39.8344710,0.1711193)(39.8360504,0.1711198)(39.8376279,0.1711204)(39.8392038,0.1711209)(39.8407779,0.1711214)(39.8423503,0.1711219)(39.8439211,0.1711224)(39.8454901,0.1711229)(39.8470573,0.1711234)(39.8486229,0.1711239)(39.8501868,0.1711245)(39.8517490,0.1711250)(39.8533096,0.1711255)(39.8548684,0.1711260)(39.8564255,0.1711265)(39.8579810,0.1711270)(39.8595348,0.1711275)(39.8610869,0.1711280)(39.8626374,0.1711285)(39.8641861,0.1711290)(39.8657333,0.1711295)(39.8672787,0.1711300)(39.8688226,0.1711305)(39.8703647,0.1711310)(39.8719052,0.1711315)(39.8734441,0.1711320)(39.8749813,0.1711325)(39.8765169,0.1711330)(39.8780509,0.1711335)(39.8795832,0.1711340)(39.8811140,0.1711345)(39.8826430,0.1711350)(39.8841705,0.1711355)(39.8856964,0.1711360)(39.8872206,0.1711364)(39.8887432,0.1711369)(39.8902643,0.1711374)(39.8917837,0.1711379)(39.8933015,0.1711384)(39.8948178,0.1711389)(39.8963324,0.1711394)(39.8978455,0.1711399)(39.8993569,0.1711404)(39.9008668,0.1711409)(39.9023751,0.1711414)(39.9038818,0.1711419)(39.9053870,0.1711423)(39.9068906,0.1711428)(39.9083926,0.1711433)(39.9098931,0.1711438)(39.9113920,0.1711443)(39.9128893,0.1711448)(39.9143851,0.1711453)(39.9158794,0.1711457)(39.9173721,0.1711462)(39.9188632,0.1711467)(39.9203529,0.1711472)(39.9218409,0.1711477)(39.9233275,0.1711481)(39.9248125,0.1711486)(39.9262960,0.1711491)(39.9277780,0.1711496)(39.9292584,0.1711500)(39.9307373,0.1711505)(39.9322148,0.1711510)(39.9336907,0.1711515)(39.9351650,0.1711519)(39.9366379,0.1711524)(39.9381093,0.1711529)(39.9395792,0.1711533)(39.9410476,0.1711538)(39.9425145,0.1711543)(39.9439799,0.1711547)(39.9454438,0.1711552)(39.9469063,0.1711557)(39.9483672,0.1711562)(39.9498267,0.1711566)(39.9512847,0.1711571)(39.9527412,0.1711576)(39.9541963,0.1711580)(39.9556499,0.1711585)(39.9571020,0.1711590)(39.9585527,0.1711594)(39.9600019,0.1711599)(39.9614497,0.1711604)(39.9628960,0.1711608)(39.9643409,0.1711613)(39.9657843,0.1711618)(39.9672263,0.1711622)(39.9686668,0.1711627)(39.9701059,0.1711632)(39.9715436,0.1711636)(39.9729798,0.1711641)(39.9744146,0.1711645)(39.9758480,0.1711650)(39.9772799,0.1711655)(39.9787105,0.1711659)(39.9801396,0.1711664)(39.9815673,0.1711668)(39.9829936,0.1711673)(39.9844185,0.1711678)(39.9858419,0.1711682)(39.9872640,0.1711687)(39.9886847,0.1711691)(39.9901040,0.1711696)(39.9915218,0.1711700)(39.9929383,0.1711705)(39.9943534,0.1711709)(39.9957672,0.1711714)(39.9971795,0.1711718)(39.9985904,0.1711723)(40.0000000,0.1711727)
    };
    \addlegendentry{$U(2^r)/2^r$}

\addplot[
    line width=1pt,
    color=blue,
    mark=none,
    ]
    coordinates {
(0.03000000,0.09762377)(0.06000000,0.09634817)(0.09000000,0.1087647)(0.1200000,0.1128878)(0.1500000,0.1143905)(0.1800000,0.1218387)(0.2100000,0.1213963)(0.2400000,0.1233077)(0.2700000,0.1264397)(0.3000000,0.1287172)(0.3300000,0.1278033)(0.3600000,0.1310355)(0.3900000,0.1301408)(0.4200000,0.1311894)(0.4500000,0.1333260)(0.4800000,0.1340550)(0.5100000,0.1332740)(0.5400000,0.1351766)(0.5700000,0.1344534)(0.6000000,0.1356290)(0.6300000,0.1367852)(0.6600000,0.1371028)(0.6900000,0.1364789)(0.7200000,0.1378402)(0.7500000,0.1380000)(0.7800000,0.1382017)(0.8100000,0.1389426)(0.8400000,0.1395365)(0.8700000,0.1390238)(0.9000000,0.1402082)(0.9300000,0.1397253)(0.9600000,0.1400190)(0.9900000,0.1405422)(1.020000,0.1406270)(1.050000,0.1409732)(1.080000,0.1418532)(1.110000,0.1414439)(1.140000,0.1414995)(1.170000,0.1418928)(1.200000,0.1424141)(1.230000,0.1420453)(1.260000,0.1427474)(1.290000,0.1423958)(1.320000,0.1426398)(1.350000,0.1432491)(1.380000,0.1432693)(1.410000,0.1429484)(1.440000,0.1435224)(1.470000,0.1434583)(1.500000,0.1437527)(1.530000,0.1440036)(1.560000,0.1441777)(1.590000,0.1438935)(1.620000,0.1443745)(1.650000,0.1444960)(1.680000,0.1447747)(1.710000,0.1449831)(1.740000,0.1449806)(1.770000,0.1447259)(1.800000,0.1452736)(1.830000,0.1450274)(1.860000,0.1450223)(1.890000,0.1453760)(1.920000,0.1454919)(1.950000,0.1455729)(1.980000,0.1459301)(2.010000,0.1457067)(2.040000,0.1458098)(2.070000,0.1459638)(2.100000,0.1462464)(2.130000,0.1460364)(2.160000,0.1464268)(2.190000,0.1462228)(2.220000,0.1462104)(2.250000,0.1464957)(2.280000,0.1465784)(2.310000,0.1466065)(2.340000,0.1468873)(2.370000,0.1466997)(2.400000,0.1469273)(2.430000,0.1471105)(2.460000,0.1470951)(2.490000,0.1469174)(2.520000,0.1472520)(2.550000,0.1472924)(2.580000,0.1472766)(2.610000,0.1473837)(2.640000,0.1475056)(2.670000,0.1473406)(2.700000,0.1476778)(2.730000,0.1476881)(2.760000,0.1477449)(2.790000,0.1478414)(2.820000,0.1478246)(2.850000,0.1478545)(2.880000,0.1480996)(2.910000,0.1479489)(2.940000,0.1480295)(2.970000,0.1482040)(3.000000,0.1483666)(3.030000,0.1482222)(3.060000,0.1484145)(3.090000,0.1482733)(3.120000,0.1483637)(3.150000,0.1485999)(3.180000,0.1485825)(3.210000,0.1484470)(3.240000,0.1486808)(3.270000,0.1485480)(3.300000,0.1486848)(3.330000,0.1487586)(3.360000,0.1488828)(3.390000,0.1487550)(3.420000,0.1489201)(3.450000,0.1489369)(3.480000,0.1489732)(3.510000,0.1491088)(3.540000,0.1490916)(3.570000,0.1490869)(3.600000,0.1493315)(3.630000,0.1492669)(3.660000,0.1492498)(3.690000,0.1493130)(3.720000,0.1493449)(3.750000,0.1493578)(3.780000,0.1495652)(3.810000,0.1494524)(3.840000,0.1494992)(3.870000,0.1495581)(3.900000,0.1496635)(3.930000,0.1495546)(3.960000,0.1497313)(3.990000,0.1497232)(4.020000,0.1497066)(4.050000,0.1498709)(4.080000,0.1499269)(4.110000,0.1498231)(4.140000,0.1499503)(4.170000,0.1498482)(4.200000,0.1499930)(4.230000,0.1500446)(4.260000,0.1500283)(4.290000,0.1500086)(4.320000,0.1501805)(4.350000,0.1501879)(4.380000,0.1501718)(4.410000,0.1502730)(4.440000,0.1502955)(4.470000,0.1502008)(4.500000,0.1503693)(4.530000,0.1502759)(4.560000,0.1503223)(4.590000,0.1504137)(4.620000,0.1504858)(4.650000,0.1504913)(4.680000,0.1506319)(4.710000,0.1505423)(4.740000,0.1505268)(4.770000,0.1505702)(4.800000,0.1506692)(4.830000,0.1506580)(4.860000,0.1507840)(4.890000,0.1506980)(4.920000,0.1507166)(4.950000,0.1508402)(4.980000,0.1508251)(5.010000,0.1507414)(5.040000,0.1508933)(5.070000,0.1508419)(5.100000,0.1509120)(5.130000,0.1509899)(5.160000,0.1510067)(5.190000,0.1509262)(5.220000,0.1510196)(5.250000,0.1510725)(5.280000,0.1511284)(5.310000,0.1511655)(5.340000,0.1511509)(5.370000,0.1510734)(5.400000,0.1512330)(5.430000,0.1511563)(5.460000,0.1512109)(5.490000,0.1512463)(5.520000,0.1512797)(5.550000,0.1512817)(5.580000,0.1513672)(5.610000,0.1513455)(5.640000,0.1513597)(5.670000,0.1514572)(5.700000,0.1515166)(5.730000,0.1514443)(5.760000,0.1515506)(5.790000,0.1514792)(5.820000,0.1514654)(5.850000,0.1515636)(5.880000,0.1516169)(5.910000,0.1515470)(5.940000,0.1516578)(5.970000,0.1515887)(6.000000,0.1516664)(6.030000,0.1516973)(6.060000,0.1516839)(6.090000,0.1516717)(6.120000,0.1517699)(6.150000,0.1517705)(6.180000,0.1517573)(6.210000,0.1518167)(6.240000,0.1518586)(6.270000,0.1518373)(6.300000,0.1519675)(6.330000,0.1519026)(6.360000,0.1519139)(6.390000,0.1519424)(6.420000,0.1519295)(6.450000,0.1519296)(6.480000,0.1520369)(6.510000,0.1520248)(6.540000,0.1520121)(6.570000,0.1520395)(6.600000,0.1521134)(6.630000,0.1520911)(6.660000,0.1521590)(6.690000,0.1520980)(6.720000,0.1521526)(6.750000,0.1522428)(6.780000,0.1522303)(6.810000,0.1521705)(6.840000,0.1522553)(6.870000,0.1521960)(6.900000,0.1522410)(6.930000,0.1523140)(6.960000,0.1523365)(6.990000,0.1522783)(7.020000,0.1523667)(7.050000,0.1523660)(7.080000,0.1523752)(7.110000,0.1523997)(7.140000,0.1524349)(7.170000,0.1523783)(7.200000,0.1524872)(7.230000,0.1524312)(7.260000,0.1524423)(7.290000,0.1524898)(7.320000,0.1524984)(7.350000,0.1525298)(7.380000,0.1525892)(7.410000,0.1525677)(7.440000,0.1525879)(7.470000,0.1526108)(7.500000,0.1526507)(7.530000,0.1525971)(7.560000,0.1526974)(7.590000,0.1526775)(7.620000,0.1526662)(7.650000,0.1527343)(7.680000,0.1527534)(7.710000,0.1527012)(7.740000,0.1527572)(7.770000,0.1527456)(7.800000,0.1528038)(7.830000,0.1528468)(7.860000,0.1528357)(7.890000,0.1527848)(7.920000,0.1528666)(7.950000,0.1528651)(7.980000,0.1528946)(8.010000,0.1529154)(8.040000,0.1529225)(8.070000,0.1528728)(8.100000,0.1529659)(8.130000,0.1529166)(8.160000,0.1529433)(8.190000,0.1530008)(8.220000,0.1529901)(8.250000,0.1530108)(8.280000,0.1530770)(8.310000,0.1530289)(8.340000,0.1530183)(8.370000,0.1530576)(8.400000,0.1531254)(8.430000,0.1530781)(8.460000,0.1531280)(8.490000,0.1530810)(8.520000,0.1530874)(8.550000,0.1531462)(8.580000,0.1531685)(8.610000,0.1531575)(8.640000,0.1532335)(8.670000,0.1532004)(8.700000,0.1532327)(8.730000,0.1532512)(8.760000,0.1532572)(8.790000,0.1532120)(8.820000,0.1532789)(8.850000,0.1532771)(8.880000,0.1532922)(8.910000,0.1533418)(8.940000,0.1533318)(8.970000,0.1533123)(9.000000,0.1533941)(9.030000,0.1533833)(9.060000,0.1533734)(9.090000,0.1533908)(9.120000,0.1534130)(9.150000,0.1534110)(9.180000,0.1534730)(9.210000,0.1534300)(9.240000,0.1534720)(9.270000,0.1534890)(9.300000,0.1535676)(9.330000,0.1536331)(9.360000,0.1537004)(9.390000,0.1538250)(9.420000,0.1538725)(9.450000,0.1539393)(9.480000,0.1540368)(9.510000,0.1540947)(9.540000,0.1541626)(9.570000,0.1542819)(9.600000,0.1543017)(9.630000,0.1543936)(9.660000,0.1544877)(9.690000,0.1545711)(9.720000,0.1546039)(9.750000,0.1546852)(9.780000,0.1547737)(9.810000,0.1548221)(9.840000,0.1549190)(9.870000,0.1549879)(9.900000,0.1550679)(9.930000,0.1551209)(9.960000,0.1552238)(9.990000,0.1552451)(10.02000,0.1553665)(10.05000,0.1554179)(10.08000,0.1554712)(10.11000,0.1555529)(10.14000,0.1556156)(10.17000,0.1556831)(10.20000,0.1557440)(10.23000,0.1558062)(10.26000,0.1558713)(10.29000,0.1559424)(10.32000,0.1560342)(10.35000,0.1560719)(10.38000,0.1561498)(10.41000,0.1562171)(10.44000,0.1562671)(10.47000,0.1563334)(10.50000,0.1563935)(10.53000,0.1564650)(10.56000,0.1565204)(10.59000,0.1565924)(10.62000,0.1566478)(10.65000,0.1567156)(10.68000,0.1567732)(10.71000,0.1568414)(10.74000,0.1569073)(10.77000,0.1569586)(10.80000,0.1570194)(10.83000,0.1570718)(10.86000,0.1571409)(10.89000,0.1571859)(10.92000,0.1572553)(10.95000,0.1573252)(10.98000,0.1573678)(11.01000,0.1574353)(11.04000,0.1574833)(11.07000,0.1575418)(11.10000,0.1575971)(11.13000,0.1576525)(11.16000,0.1577119)(11.19000,0.1577629)(11.22000,0.1578160)(11.25000,0.1578818)(11.28000,0.1579305)(11.31000,0.1579918)(11.34000,0.1580420)(11.37000,0.1580937)(11.40000,0.1581522)(11.43000,0.1582164)(11.46000,0.1582533)(11.49000,0.1583010)(11.52000,0.1583584)(11.55000,0.1584219)(11.58000,0.1584661)(11.61000,0.1585198)(11.64000,0.1585797)(11.67000,0.1586262)(11.70000,0.1586718)(11.73000,0.1587189)(11.76000,0.1587745)(11.79000,0.1588296)(11.82000,0.1588767)(11.85000,0.1589296)(11.88000,0.1589779)(11.91000,0.1590292)(11.94000,0.1590782)(11.97000,0.1591230)(12.00000,0.1591724)(12.03000,0.1592226)(12.06000,0.1592709)(12.09000,0.1593194)(12.12000,0.1593703)(12.15000,0.1594083)(12.18000,0.1594586)(12.21000,0.1595067)(12.24000,0.1595520)(12.27000,0.1596025)(12.30000,0.1596463)(12.33000,0.1596941)(12.36000,0.1597390)(12.39000,0.1597848)(12.42000,0.1598292)(12.45000,0.1598742)(12.48000,0.1599211)(12.51000,0.1599657)(12.54000,0.1600083)(12.57000,0.1600536)(12.60000,0.1601022)(12.63000,0.1601421)(12.66000,0.1601889)(12.69000,0.1602314)(12.72000,0.1602713)(12.75000,0.1603192)(12.78000,0.1603589)(12.81000,0.1604051)(12.84000,0.1604458)(12.87000,0.1604894)(12.90000,0.1605325)(12.93000,0.1605715)(12.96000,0.1606160)(12.99000,0.1606571)(13.02000,0.1606965)(13.05000,0.1607380)(13.08000,0.1607806)(13.11000,0.1608193)(13.14000,0.1608599)(13.17000,0.1609012)(13.20000,0.1609414)(13.23000,0.1609803)(13.26000,0.1610232)(13.29000,0.1610619)(13.32000,0.1610995)(13.35000,0.1611400)(13.38000,0.1611798)(13.41000,0.1612174)(13.44000,0.1612570)(13.47000,0.1612954)(13.50000,0.1613347)(13.53000,0.1613736)(13.56000,0.1614116)(13.59000,0.1614497)(13.62000,0.1614882)(13.65000,0.1615253)(13.68000,0.1615615)(13.71000,0.1616000)(13.74000,0.1616367)(13.77000,0.1616745)(13.80000,0.1617111)(13.83000,0.1617488)(13.86000,0.1617845)(13.89000,0.1618205)(13.92000,0.1618572)(13.95000,0.1618928)(13.98000,0.1619302)(14.01000,0.1619642)(14.04000,0.1619993)(14.07000,0.1620357)(14.10000,0.1620716)(14.13000,0.1621069)(14.16000,0.1621420)(14.19000,0.1621769)(14.22000,0.1622113)(14.25000,0.1622460)(14.28000,0.1622801)(14.31000,0.1623152)(14.34000,0.1623488)(14.37000,0.1623833)(14.40000,0.1624173)(14.43000,0.1624509)(14.46000,0.1624835)(14.49000,0.1625179)(14.52000,0.1625503)(14.55000,0.1625841)(14.58000,0.1626176)(14.61000,0.1626503)(14.64000,0.1626828)(14.67000,0.1627161)(14.70000,0.1627483)(14.73000,0.1627808)(14.76000,0.1628127)(14.79000,0.1628445)(14.82000,0.1628766)(14.85000,0.1629084)(14.88000,0.1629399)(14.91000,0.1629722)(14.94000,0.1630038)(14.97000,0.1630349)(15.00000,0.1630659)(15.03000,0.1630967)(15.06000,0.1631282)(15.09000,0.1631589)(15.12000,0.1631899)(15.15000,0.1632210)(15.18000,0.1632509)(15.21000,0.1632813)(15.24000,0.1633119)(15.27000,0.1633418)(15.30000,0.1633718)(15.33000,0.1634018)(15.36000,0.1634314)(15.39000,0.1634609)(15.42000,0.1634907)(15.45000,0.1635198)(15.48000,0.1635495)(15.51000,0.1635787)(15.54000,0.1636074)(15.57000,0.1636363)(15.60000,0.1636656)(15.63000,0.1636946)(15.66000,0.1637227)(15.69000,0.1637517)(15.72000,0.1637801)(15.75000,0.1638083)(15.78000,0.1638366)(15.81000,0.1638647)(15.84000,0.1638925)(15.87000,0.1639204)(15.90000,0.1639482)(15.93000,0.1639759)(15.96000,0.1640038)(15.99000,0.1640310)(16.02000,0.1640584)(16.05000,0.1640858)(16.08000,0.1641128)(16.11000,0.1641401)(16.14000,0.1641671)(16.17000,0.1641938)(16.20000,0.1642207)(16.23000,0.1642472)(16.26000,0.1642737)(16.29000,0.1643002)(16.32000,0.1643268)(16.35000,0.1643530)(16.38000,0.1643791)(16.41000,0.1644053)(16.44000,0.1644314)(16.47000,0.1644574)(16.50000,0.1644831)(16.53000,0.1645088)(16.56000,0.1645344)(16.59000,0.1645600)(16.62000,0.1645854)(16.65000,0.1646106)(16.68000,0.1646358)(16.71000,0.1646611)(16.74000,0.1646862)(16.77000,0.1647111)(16.80000,0.1647360)(16.83000,0.1647609)(16.86000,0.1647857)(16.89000,0.1648103)(16.92000,0.1648349)(16.95000,0.1648592)(16.98000,0.1648836)(17.01000,0.1649080)(17.04000,0.1649321)(17.07000,0.1649562)(17.10000,0.1649804)(17.13000,0.1650043)(17.16000,0.1650280)(17.19000,0.1650518)(17.22000,0.1650757)(17.25000,0.1650992)(17.28000,0.1651227)(17.31000,0.1651463)(17.34000,0.1651696)(17.37000,0.1651930)(17.40000,0.1652161)(17.43000,0.1652392)(17.46000,0.1652623)(17.49000,0.1652852)(17.52000,0.1653082)(17.55000,0.1653309)(17.58000,0.1653537)(17.61000,0.1653764)(17.64000,0.1653989)(17.67000,0.1654214)(17.70000,0.1654439)(17.73000,0.1654662)(17.76000,0.1654886)(17.79000,0.1655107)(17.82000,0.1655329)(17.85000,0.1655549)(17.88000,0.1655768)(17.91000,0.1655988)(17.94000,0.1656206)(17.97000,0.1656424)(18.00000,0.1656641)(18.03000,0.1656857)(18.06000,0.1657072)(18.09000,0.1657287)(18.12000,0.1657501)(18.15000,0.1657715)(18.18000,0.1657927)(18.21000,0.1658139)(18.24000,0.1658350)(18.27000,0.1658561)(18.30000,0.1658770)(18.33000,0.1658980)(18.36000,0.1659188)(18.39000,0.1659396)(18.42000,0.1659603)(18.45000,0.1659810)(18.48000,0.1660015)(18.51000,0.1660220)(18.54000,0.1660425)(18.57000,0.1660629)(18.60000,0.1660832)(18.63000,0.1661034)(18.66000,0.1661236)(18.69000,0.1661437)(18.72000,0.1661638)(18.75000,0.1661838)(18.78000,0.1662037)(18.81000,0.1662236)(18.84000,0.1662434)(18.87000,0.1662631)(18.90000,0.1662828)(18.93000,0.1663024)(18.96000,0.1663219)(18.99000,0.1663414)(19.02000,0.1663608)(19.05000,0.1663802)(19.08000,0.1663995)(19.11000,0.1664187)(19.14000,0.1664379)(19.17000,0.1664570)(19.20000,0.1664761)(19.23000,0.1664951)(19.26000,0.1665141)(19.29000,0.1665329)(19.32000,0.1665518)(19.35000,0.1665705)(19.38000,0.1665892)(19.41000,0.1666079)(19.44000,0.1666265)(19.47000,0.1666450)(19.50000,0.1666635)(19.53000,0.1666819)(19.56000,0.1667003)(19.59000,0.1667186)(19.62000,0.1667368)(19.65000,0.1667550)(19.68000,0.1667732)(19.71000,0.1667913)(19.74000,0.1668093)(19.77000,0.1668273)(19.80000,0.1668452)(19.83000,0.1668631)(19.86000,0.1668809)(19.89000,0.1668987)(19.92000,0.1669163)(19.95000,0.1669340)(19.98000,0.1669516)(20.01000,0.1669692)(20.04000,0.1669867)(20.07000,0.1670041)(20.10000,0.1670215)(20.13000,0.1670388)(20.16000,0.1670561)(20.19000,0.1670734)(20.22000,0.1670906)(20.25000,0.1671077)(20.28000,0.1671248)(20.31000,0.1671418)(20.34000,0.1671588)(20.37000,0.1671757)(20.40000,0.1671926)(20.43000,0.1672094)(20.46000,0.1672262)(20.49000,0.1672430)(20.52000,0.1672596)(20.55000,0.1672763)(20.58000,0.1672929)(20.61000,0.1673094)(20.64000,0.1673259)(20.67000,0.1673424)(20.70000,0.1673588)(20.73000,0.1673751)(20.76000,0.1673914)(20.79000,0.1674077)(20.82000,0.1674239)(20.85000,0.1674400)(20.88000,0.1674562)(20.91000,0.1674722)(20.94000,0.1674882)(20.97000,0.1675042)(21.00000,0.1675201)(21.03000,0.1675360)(21.06000,0.1675519)(21.09000,0.1675677)(21.12000,0.1675834)(21.15000,0.1675991)(21.18000,0.1676148)(21.21000,0.1676304)(21.24000,0.1676460)(21.27000,0.1676615)(21.30000,0.1676770)(21.33000,0.1676924)(21.36000,0.1677078)(21.39000,0.1677232)(21.42000,0.1677385)(21.45000,0.1677538)(21.48000,0.1677690)(21.51000,0.1677842)(21.54000,0.1677993)(21.57000,0.1678144)(21.60000,0.1678295)(21.63000,0.1678445)(21.66000,0.1678595)(21.69000,0.1678744)(21.72000,0.1678893)(21.75000,0.1679042)(21.78000,0.1679190)(21.81000,0.1679338)(21.84000,0.1679485)(21.87000,0.1679632)(21.90000,0.1679778)(21.93000,0.1679924)(21.96000,0.1680070)(21.99000,0.1680215)(22.02000,0.1680360)(22.05000,0.1680505)(22.08000,0.1680649)(22.11000,0.1680793)(22.14000,0.1680936)(22.17000,0.1681079)(22.20000,0.1681221)(22.23000,0.1681364)(22.26000,0.1681505)(22.29000,0.1681647)(22.32000,0.1681788)(22.35000,0.1681928)(22.38000,0.1682069)(22.41000,0.1682209)(22.44000,0.1682348)(22.47000,0.1682487)(22.50000,0.1682626)(22.53000,0.1682764)(22.56000,0.1682902)(22.59000,0.1683040)(22.62000,0.1683177)(22.65000,0.1683314)(22.68000,0.1683451)(22.71000,0.1683587)(22.74000,0.1683723)(22.77000,0.1683859)(22.80000,0.1683994)(22.83000,0.1684128)(22.86000,0.1684263)(22.89000,0.1684397)(22.92000,0.1684531)(22.95000,0.1684664)(22.98000,0.1684797)(23.01000,0.1684930)(23.04000,0.1685062)(23.07000,0.1685194)(23.10000,0.1685326)(23.13000,0.1685457)(23.16000,0.1685588)(23.19000,0.1685719)(23.22000,0.1685849)(23.25000,0.1685979)(23.28000,0.1686109)(23.31000,0.1686238)(23.34000,0.1686367)(23.37000,0.1686495)(23.40000,0.1686624)(23.43000,0.1686752)(23.46000,0.1686879)(23.49000,0.1687007)(23.52000,0.1687134)(23.55000,0.1687260)(23.58000,0.1687387)(23.61000,0.1687513)(23.64000,0.1687638)(23.67000,0.1687764)(23.70000,0.1687889)(23.73000,0.1688014)(23.76000,0.1688138)(23.79000,0.1688262)(23.82000,0.1688386)(23.85000,0.1688510)(23.88000,0.1688633)(23.91000,0.1688756)(23.94000,0.1688878)(23.97000,0.1689000)(24.00000,0.1689122)(24.03000,0.1689244)(24.06000,0.1689365)(24.09000,0.1689486)(24.12000,0.1689607)(24.15000,0.1689728)(24.18000,0.1689848)(24.21000,0.1689968)(24.24000,0.1690087)(24.27000,0.1690206)(24.30000,0.1690325)(24.33000,0.1690444)(24.36000,0.1690562)(24.39000,0.1690681)(24.42000,0.1690798)(24.45000,0.1690916)(24.48000,0.1691033)(24.51000,0.1691150)(24.54000,0.1691267)(24.57000,0.1691383)(24.60000,0.1691499)(24.63000,0.1691615)(24.66000,0.1691730)(24.69000,0.1691846)(24.72000,0.1691961)(24.75000,0.1692075)(24.78000,0.1692190)(24.81000,0.1692304)(24.84000,0.1692418)(24.87000,0.1692531)(24.90000,0.1692645)(24.93000,0.1692758)(24.96000,0.1692870)(24.99000,0.1692983)(25.02000,0.1693095)(25.05000,0.1693207)(25.08000,0.1693319)(25.11000,0.1693430)(25.14000,0.1693541)(25.17000,0.1693652)(25.20000,0.1693763)(25.23000,0.1693873)(25.26000,0.1693983)(25.29000,0.1694093)(25.32000,0.1694203)(25.35000,0.1694312)(25.38000,0.1694421)(25.41000,0.1694530)(25.44000,0.1694638)(25.47000,0.1694747)(25.50000,0.1694855)(25.53000,0.1694962)(25.56000,0.1695070)(25.59000,0.1695177)(25.62000,0.1695284)(25.65000,0.1695391)(25.68000,0.1695497)(25.71000,0.1695604)(25.74000,0.1695710)(25.77000,0.1695815)(25.80000,0.1695921)(25.83000,0.1696026)(25.86000,0.1696131)(25.89000,0.1696236)(25.92000,0.1696341)(25.95000,0.1696445)(25.98000,0.1696549)(26.01000,0.1696653)(26.04000,0.1696756)(26.07000,0.1696860)(26.10000,0.1696963)(26.13000,0.1697066)(26.16000,0.1697168)(26.19000,0.1697271)(26.22000,0.1697373)(26.25000,0.1697475)(26.28000,0.1697577)(26.31000,0.1697678)(26.34000,0.1697779)(26.37000,0.1697880)(26.40000,0.1697981)(26.43000,0.1698082)(26.46000,0.1698182)(26.49000,0.1698282)(26.52000,0.1698382)(26.55000,0.1698482)(26.58000,0.1698581)(26.61000,0.1698680)(26.64000,0.1698779)(26.67000,0.1698878)(26.70000,0.1698977)(26.73000,0.1699075)(26.76000,0.1699173)(26.79000,0.1699271)(26.82000,0.1699368)(26.85000,0.1699466)(26.88000,0.1699563)(26.91000,0.1699660)(26.94000,0.1699757)(26.97000,0.1699853)(27.00000,0.1699950)(27.03000,0.1700046)(27.06000,0.1700142)(27.09000,0.1700238)(27.12000,0.1700333)(27.15000,0.1700428)(27.18000,0.1700523)(27.21000,0.1700618)(27.24000,0.1700713)(27.27000,0.1700807)(27.30000,0.1700902)(27.33000,0.1700996)(27.36000,0.1701090)(27.39000,0.1701183)(27.42000,0.1701277)(27.45000,0.1701370)(27.48000,0.1701463)(27.51000,0.1701556)(27.54000,0.1701648)(27.57000,0.1701741)(27.60000,0.1701833)(27.63000,0.1701925)(27.66000,0.1702017)(27.69000,0.1702108)(27.72000,0.1702200)(27.75000,0.1702291)(27.78000,0.1702382)(27.81000,0.1702473)(27.84000,0.1702563)(27.87000,0.1702654)(27.90000,0.1702744)(27.93000,0.1702834)(27.96000,0.1702924)(27.99000,0.1703013)(28.02000,0.1703103)(28.05000,0.1703192)(28.08000,0.1703281)(28.11000,0.1703370)(28.14000,0.1703459)(28.17000,0.1703547)(28.20000,0.1703636)(28.23000,0.1703724)(28.26000,0.1703812)(28.29000,0.1703900)(28.32000,0.1703987)(28.35000,0.1704075)(28.38000,0.1704162)(28.41000,0.1704249)(28.44000,0.1704336)(28.47000,0.1704422)(28.50000,0.1704509)(28.53000,0.1704595)(28.56000,0.1704681)(28.59000,0.1704767)(28.62000,0.1704853)(28.65000,0.1704938)(28.68000,0.1705024)(28.71000,0.1705109)(28.74000,0.1705194)(28.77000,0.1705279)(28.80000,0.1705363)(28.83000,0.1705448)(28.86000,0.1705532)(28.89000,0.1705616)(28.92000,0.1705700)(28.95000,0.1705784)(28.98000,0.1705868)(29.01000,0.1705951)(29.04000,0.1706035)(29.07000,0.1706118)(29.10000,0.1706201)(29.13000,0.1706283)(29.16000,0.1706366)(29.19000,0.1706448)(29.22000,0.1706531)(29.25000,0.1706613)(29.28000,0.1706695)(29.31000,0.1706776)(29.34000,0.1706858)(29.37000,0.1706939)(29.40000,0.1707021)(29.43000,0.1707102)(29.46000,0.1707183)(29.49000,0.1707264)(29.52000,0.1707344)(29.55000,0.1707425)(29.58000,0.1707505)(29.61000,0.1707585)(29.64000,0.1707665)(29.67000,0.1707745)(29.70000,0.1707824)(29.73000,0.1707904)(29.76000,0.1707983)(29.79000,0.1708062)(29.82000,0.1708141)(29.85000,0.1708220)(29.88000,0.1708299)(29.91000,0.1708377)(29.94000,0.1708455)(29.97000,0.1708534)(30.0000000,0.1708612)(31.0000000,0.1711126)(31.5849625,0.1712524)(32.0000000,0.1713484)(32.3219281,0.1714212)(32.5849625,0.1714796)(32.8073549,0.1715283)(33.0000000,0.1715699)(33.1699250,0.1716062)(33.3219281,0.1716383)(33.4594316,0.1716672)(33.5849625,0.1716933)(33.7004397,0.1717172)(33.8073549,0.1717391)(33.9068906,0.1717594)(34.0000000,0.1717783)(34.0874628,0.1717960)(34.1699250,0.1718125)(34.2479275,0.1718281)(34.3219281,0.1718428)(34.3923174,0.1718568)(34.4594316,0.1718700)(34.5235620,0.1718826)(34.5849625,0.1718947)(34.6438562,0.1719062)(34.7004397,0.1719172)(34.7548875,0.1719277)(34.8073549,0.1719379)(34.8579810,0.1719476)(34.9068906,0.1719570)(34.9541963,0.1719661)(35.0000000,0.1719748)(35.0443941,0.1719833)(35.0874628,0.1719915)(35.1292830,0.1719994)(35.1699250,0.1720071)(35.2094534,0.1720146)(35.2479275,0.1720218)(35.2854022,0.1720289)(35.3219281,0.1720357)(35.3575520,0.1720424)(35.3923174,0.1720489)(35.4262648,0.1720552)(35.4594316,0.1720614)(35.4918531,0.1720674)(35.5235620,0.1720733)(35.5545889,0.1720791)(35.5849625,0.1720847)(35.6147098,0.1720902)(35.6438562,0.1720955)(35.6724253,0.1721008)(35.7004397,0.1721059)(35.7279205,0.1721110)(35.7548875,0.1721159)(35.7813597,0.1721208)(35.8073549,0.1721255)(35.8328900,0.1721302)(35.8579810,0.1721347)(35.8826430,0.1721392)(35.9068906,0.1721436)(35.9307373,0.1721479)(35.9541963,0.1721522)(35.9772799,0.1721564)(36.0000000,0.1721605)(36.0223678,0.1721645)(36.0443941,0.1721685)(36.0660892,0.1721724)(36.0874628,0.1721762)(36.1085245,0.1721800)(36.1292830,0.1721837)(36.1497471,0.1721874)(36.1699250,0.1721910)(36.1898246,0.1721945)(36.2094534,0.1721980)(36.2288187,0.1722015)(36.2479275,0.1722049)(36.2667865,0.1722082)(36.2854022,0.1722116)(36.3037807,0.1722148)(36.3219281,0.1722180)(36.3398500,0.1722212)(36.3575520,0.1722243)(36.3750394,0.1722274)(36.3923174,0.1722305)(36.4093909,0.1722335)(36.4262648,0.1722365)(36.4429435,0.1722394)(36.4594316,0.1722423)(36.4757334,0.1722452)(36.4918531,0.1722480)(36.5077946,0.1722508)(36.5235620,0.1722536)(36.5391588,0.1722563)(36.5545889,0.1722590)(36.5698556,0.1722617)(36.5849625,0.1722643)(36.5999128,0.1722669)(36.6147098,0.1722695)(36.6293566,0.1722721)(36.6438562,0.1722746)(36.6582115,0.1722771)(36.6724253,0.1722796)(36.6865005,0.1722820)(36.7004397,0.1722844)(36.7142455,0.1722868)(36.7279205,0.1722892)(36.7414670,0.1722916)(36.7548875,0.1722939)(36.7681843,0.1722962)(36.7813597,0.1722985)(36.7944159,0.1723007)(36.8073549,0.1723030)(36.8201790,0.1723052)(36.8328900,0.1723074)(36.8454901,0.1723095)(36.8579810,0.1723117)(36.8703647,0.1723138)(36.8826430,0.1723159)(36.8948178,0.1723180)(36.9068906,0.1723201)(36.9188632,0.1723221)(36.9307373,0.1723242)(36.9425145,0.1723262)(36.9541963,0.1723282)(36.9657843,0.1723302)(36.9772799,0.1723322)(36.9886847,0.1723341)(37.0000000,0.1723360)(37.0112273,0.1723380)(37.0223678,0.1723399)(37.0334230,0.1723417)(37.0443941,0.1723436)(37.0552824,0.1723455)(37.0660892,0.1723473)(37.0768156,0.1723491)(37.0874628,0.1723509)(37.0980321,0.1723527)(37.1085245,0.1723545)(37.1189411,0.1723563)(37.1292830,0.1723580)(37.1395514,0.1723598)(37.1497471,0.1723615)(37.1598713,0.1723632)(37.1699250,0.1723649)(37.1799091,0.1723666)(37.1898246,0.1723683)(37.1996723,0.1723700)(37.2094534,0.1723716)(37.2191685,0.1723733)(37.2288187,0.1723749)(37.2384047,0.1723765)(37.2479275,0.1723781)(37.2573878,0.1723797)(37.2667865,0.1723813)(37.2761244,0.1723829)(37.2854022,0.1723844)(37.2946207,0.1723860)(37.3037807,0.1723875)(37.3128830,0.1723890)(37.3219281,0.1723906)(37.3309169,0.1723921)(37.3398500,0.1723936)(37.3487282,0.1723951)(37.3575520,0.1723965)(37.3663222,0.1723980)(37.3750394,0.1723995)(37.3837043,0.1724009)(37.3923174,0.1724024)(37.4008794,0.1724038)(37.4093909,0.1724052)(37.4178525,0.1724066)(37.4262648,0.1724080)(37.4346282,0.1724094)(37.4429435,0.1724108)(37.4512111,0.1724122)(37.4594316,0.1724136)(37.4676056,0.1724149)(37.4757334,0.1724163)(37.4838158,0.1724176)(37.4918531,0.1724190)(37.4998459,0.1724203)(37.5077946,0.1724216)(37.5156998,0.1724229)(37.5235620,0.1724242)(37.5313815,0.1724255)(37.5391588,0.1724268)(37.5468945,0.1724281)(37.5545889,0.1724294)(37.5622424,0.1724306)(37.5698556,0.1724319)(37.5774288,0.1724332)(37.5849625,0.1724344)(37.5924570,0.1724357)(37.5999128,0.1724369)(37.6073303,0.1724381)(37.6147098,0.1724393)(37.6220518,0.1724405)(37.6293566,0.1724418)(37.6366246,0.1724430)(37.6438562,0.1724441)(37.6510517,0.1724453)(37.6582115,0.1724465)(37.6653359,0.1724477)(37.6724253,0.1724489)(37.6794801,0.1724500)(37.6865005,0.1724512)(37.6934870,0.1724523)(37.7004397,0.1724535)(37.7073591,0.1724546)(37.7142455,0.1724557)(37.7210992,0.1724569)(37.7279205,0.1724580)(37.7347096,0.1724591)(37.7414670,0.1724602)(37.7481928,0.1724613)(37.7548875,0.1724624)(37.7615512,0.1724635)(37.7681843,0.1724646)(37.7747871,0.1724657)(37.7813597,0.1724668)(37.7879026,0.1724678)(37.7944159,0.1724689)(37.8008999,0.1724700)(37.8073549,0.1724710)(37.8137812,0.1724721)(37.8201790,0.1724731)(37.8265485,0.1724742)(37.8328900,0.1724752)(37.8392038,0.1724762)(37.8454901,0.1724772)(37.8517490,0.1724783)(37.8579810,0.1724793)(37.8641861,0.1724803)(37.8703647,0.1724813)(37.8765169,0.1724823)(37.8826430,0.1724833)(37.8887432,0.1724843)(37.8948178,0.1724853)(37.9008668,0.1724863)(37.9068906,0.1724873)(37.9128893,0.1724882)(37.9188632,0.1724892)(37.9248125,0.1724902)(37.9307373,0.1724911)(37.9366379,0.1724921)(37.9425145,0.1724930)(37.9483672,0.1724940)(37.9541963,0.1724949)(37.9600019,0.1724959)(37.9657843,0.1724968)(37.9715436,0.1724978)(37.9772799,0.1724987)(37.9829936,0.1724996)(37.9886847,0.1725005)(37.9943534,0.1725015)(38.0000000,0.1725024)(38.0056245,0.1725033)(38.0112273,0.1725042)(38.0168083,0.1725051)(38.0223678,0.1725060)(38.0279060,0.1725069)(38.0334230,0.1725078)(38.0389190,0.1725087)(38.0443941,0.1725096)(38.0498485,0.1725104)(38.0552824,0.1725113)(38.0606959,0.1725122)(38.0660892,0.1725131)(38.0714624,0.1725139)(38.0768156,0.1725148)(38.0821490,0.1725157)(38.0874628,0.1725165)(38.0927571,0.1725174)(38.0980321,0.1725182)(38.1032878,0.1725191)(38.1085245,0.1725199)(38.1137422,0.1725207)(38.1189411,0.1725216)(38.1241213,0.1725224)(38.1292830,0.1725232)(38.1344263,0.1725241)(38.1395514,0.1725249)(38.1446582,0.1725257)(38.1497471,0.1725265)(38.1548181,0.1725273)(38.1598713,0.1725282)(38.1649069,0.1725290)(38.1699250,0.1725298)(38.1749257,0.1725306)(38.1799091,0.1725314)(38.1848753,0.1725322)(38.1898246,0.1725330)(38.1947569,0.1725338)(38.1996723,0.1725345)(38.2045711,0.1725353)(38.2094534,0.1725361)(38.2143191,0.1725369)(38.2191685,0.1725377)(38.2240017,0.1725384)(38.2288187,0.1725392)(38.2336197,0.1725400)(38.2384047,0.1725407)(38.2431740,0.1725415)(38.2479275,0.1725423)(38.2526654,0.1725430)(38.2573878,0.1725438)(38.2620948,0.1725445)(38.2667865,0.1725453)(38.2714630,0.1725460)(38.2761244,0.1725468)(38.2807708,0.1725475)(38.2854022,0.1725483)(38.2900188,0.1725490)(38.2946207,0.1725497)(38.2992080,0.1725505)(38.3037807,0.1725512)(38.3083390,0.1725519)(38.3128830,0.1725526)(38.3174126,0.1725534)(38.3219281,0.1725541)(38.3264295,0.1725548)(38.3309169,0.1725555)(38.3353904,0.1725562)(38.3398500,0.1725569)(38.3442959,0.1725576)(38.3487282,0.1725583)(38.3531468,0.1725590)(38.3575520,0.1725597)(38.3619438,0.1725604)(38.3663222,0.1725611)(38.3706874,0.1725618)(38.3750394,0.1725625)(38.3793784,0.1725632)(38.3837043,0.1725639)(38.3880173,0.1725646)(38.3923174,0.1725653)(38.3966048,0.1725659)(38.4008794,0.1725666)(38.4051415,0.1725673)(38.4093909,0.1725680)(38.4136279,0.1725686)(38.4178525,0.1725693)(38.4220648,0.1725700)(38.4262648,0.1725706)(38.4304526,0.1725713)(38.4346282,0.1725720)(38.4387919,0.1725726)(38.4429435,0.1725733)(38.4470832,0.1725739)(38.4512111,0.1725746)(38.4553272,0.1725752)(38.4594316,0.1725759)(38.4635244,0.1725765)(38.4676056,0.1725772)(38.4716752,0.1725778)(38.4757334,0.1725785)(38.4797803,0.1725791)(38.4838158,0.1725797)(38.4878400,0.1725804)(38.4918531,0.1725810)(38.4958550,0.1725816)(38.4998459,0.1725823)(38.5038257,0.1725829)(38.5077946,0.1725835)(38.5117527,0.1725842)(38.5156998,0.1725848)(38.5196363,0.1725854)(38.5235620,0.1725860)(38.5274770,0.1725866)(38.5313815,0.1725873)(38.5352754,0.1725879)(38.5391588,0.1725885)(38.5430318,0.1725891)(38.5468945,0.1725897)(38.5507468,0.1725903)(38.5545889,0.1725909)(38.5584207,0.1725915)(38.5622424,0.1725921)(38.5660540,0.1725927)(38.5698556,0.1725933)(38.5736472,0.1725939)(38.5774288,0.1725945)(38.5812006,0.1725951)(38.5849625,0.1725957)(38.5887146,0.1725963)(38.5924570,0.1725969)(38.5961898,0.1725974)(38.5999128,0.1725980)(38.6036263,0.1725986)(38.6073303,0.1725992)(38.6110248,0.1725998)(38.6147098,0.1726003)(38.6183855,0.1726009)(38.6220518,0.1726015)(38.6257088,0.1726021)(38.6293566,0.1726026)(38.6329952,0.1726032)(38.6366246,0.1726038)(38.6402449,0.1726044)(38.6438562,0.1726049)(38.6474584,0.1726055)(38.6510517,0.1726060)(38.6546360,0.1726066)(38.6582115,0.1726072)(38.6617781,0.1726077)(38.6653359,0.1726083)(38.6688850,0.1726088)(38.6724253,0.1726094)(38.6759570,0.1726099)(38.6794801,0.1726105)(38.6829946,0.1726110)(38.6865005,0.1726116)(38.6899980,0.1726121)(38.6934870,0.1726127)(38.6969675,0.1726132)(38.7004397,0.1726138)(38.7039036,0.1726143)(38.7073591,0.1726148)(38.7108064,0.1726154)(38.7142455,0.1726159)(38.7176764,0.1726165)(38.7210992,0.1726170)(38.7245139,0.1726175)(38.7279205,0.1726181)(38.7313190,0.1726186)(38.7347096,0.1726191)(38.7380923,0.1726196)(38.7414670,0.1726202)(38.7448338,0.1726207)(38.7481928,0.1726212)(38.7515441,0.1726217)(38.7548875,0.1726223)(38.7582232,0.1726228)(38.7615512,0.1726233)(38.7648716,0.1726238)(38.7681843,0.1726243)(38.7714895,0.1726248)(38.7747871,0.1726254)(38.7780771,0.1726259)(38.7813597,0.1726264)(38.7846348,0.1726269)(38.7879026,0.1726274)(38.7911629,0.1726279)(38.7944159,0.1726284)(38.7976615,0.1726289)(38.8008999,0.1726294)(38.8041310,0.1726299)(38.8073549,0.1726304)(38.8105716,0.1726309)(38.8137812,0.1726314)(38.8169836,0.1726319)(38.8201790,0.1726324)(38.8233672,0.1726329)(38.8265485,0.1726334)(38.8297227,0.1726339)(38.8328900,0.1726344)(38.8360504,0.1726349)(38.8392038,0.1726354)(38.8423503,0.1726358)(38.8454901,0.1726363)(38.8486229,0.1726368)(38.8517490,0.1726373)(38.8548684,0.1726378)(38.8579810,0.1726383)(38.8610869,0.1726387)(38.8641861,0.1726392)(38.8672787,0.1726397)(38.8703647,0.1726402)(38.8734441,0.1726407)(38.8765169,0.1726411)(38.8795832,0.1726416)(38.8826430,0.1726421)(38.8856964,0.1726426)(38.8887432,0.1726430)(38.8917837,0.1726435)(38.8948178,0.1726440)(38.8978455,0.1726444)(38.9008668,0.1726449)(38.9038818,0.1726454)(38.9068906,0.1726458)(38.9098931,0.1726463)(38.9128893,0.1726468)(38.9158794,0.1726472)(38.9188632,0.1726477)(38.9218409,0.1726481)(38.9248125,0.1726486)(38.9277780,0.1726491)(38.9307373,0.1726495)(38.9336907,0.1726500)(38.9366379,0.1726504)(38.9395792,0.1726509)(38.9425145,0.1726513)(38.9454438,0.1726518)(38.9483672,0.1726522)(38.9512847,0.1726527)(38.9541963,0.1726531)(38.9571020,0.1726536)(38.9600019,0.1726540)(38.9628960,0.1726545)(38.9657843,0.1726549)(38.9686668,0.1726554)(38.9715436,0.1726558)(38.9744146,0.1726562)(38.9772799,0.1726567)(38.9801396,0.1726571)(38.9829936,0.1726576)(38.9858419,0.1726580)(38.9886847,0.1726584)(38.9915218,0.1726589)(38.9943534,0.1726593)(38.9971795,0.1726597)(39.0000000,0.1726602)(39.0028150,0.1726606)(39.0056245,0.1726610)(39.0084286,0.1726615)(39.0112273,0.1726619)(39.0140205,0.1726623)(39.0168083,0.1726628)(39.0195907,0.1726632)(39.0223678,0.1726636)(39.0251396,0.1726640)(39.0279060,0.1726645)(39.0306671,0.1726649)(39.0334230,0.1726653)(39.0361736,0.1726657)(39.0389190,0.1726662)(39.0416592,0.1726666)(39.0443941,0.1726670)(39.0471239,0.1726674)(39.0498485,0.1726678)(39.0525681,0.1726683)(39.0552824,0.1726687)(39.0579917,0.1726691)(39.0606959,0.1726695)(39.0633951,0.1726699)(39.0660892,0.1726703)(39.0687783,0.1726707)(39.0714624,0.1726712)(39.0741415,0.1726716)(39.0768156,0.1726720)(39.0794848,0.1726724)(39.0821490,0.1726728)(39.0848084,0.1726732)(39.0874628,0.1726736)(39.0901124,0.1726740)(39.0927571,0.1726744)(39.0953970,0.1726748)(39.0980321,0.1726752)(39.1006623,0.1726756)(39.1032878,0.1726760)(39.1059085,0.1726764)(39.1085245,0.1726768)(39.1111357,0.1726772)(39.1137422,0.1726776)(39.1163440,0.1726780)(39.1189411,0.1726784)(39.1215335,0.1726788)(39.1241213,0.1726792)(39.1267045,0.1726796)(39.1292830,0.1726800)(39.1318570,0.1726804)(39.1344263,0.1726808)(39.1369911,0.1726812)(39.1395514,0.1726816)(39.1421071,0.1726820)(39.1446582,0.1726823)(39.1472049,0.1726827)(39.1497471,0.1726831)(39.1522848,0.1726835)(39.1548181,0.1726839)(39.1573469,0.1726843)(39.1598713,0.1726847)(39.1623913,0.1726850)(39.1649069,0.1726854)(39.1674181,0.1726858)(39.1699250,0.1726862)(39.1724275,0.1726866)(39.1749257,0.1726870)(39.1774195,0.1726873)(39.1799091,0.1726877)(39.1823944,0.1726881)(39.1848753,0.1726885)(39.1873521,0.1726889)(39.1898246,0.1726892)(39.1922928,0.1726896)(39.1947569,0.1726900)(39.1972167,0.1726904)(39.1996723,0.1726907)(39.2021238,0.1726911)(39.2045711,0.1726915)(39.2070143,0.1726918)(39.2094534,0.1726922)(39.2118883,0.1726926)(39.2143191,0.1726930)(39.2167459,0.1726933)(39.2191685,0.1726937)(39.2215871,0.1726941)(39.2240017,0.1726944)(39.2264122,0.1726948)(39.2288187,0.1726952)(39.2312212,0.1726955)(39.2336197,0.1726959)(39.2360142,0.1726963)(39.2384047,0.1726966)(39.2407913,0.1726970)(39.2431740,0.1726973)(39.2455527,0.1726977)(39.2479275,0.1726981)(39.2502984,0.1726984)(39.2526654,0.1726988)(39.2550286,0.1726991)(39.2573878,0.1726995)(39.2597433,0.1726999)(39.2620948,0.1727002)(39.2644426,0.1727006)(39.2667865,0.1727009)(39.2691267,0.1727013)(39.2714630,0.1727016)(39.2737956,0.1727020)(39.2761244,0.1727023)(39.2784495,0.1727027)(39.2807708,0.1727030)(39.2830884,0.1727034)(39.2854022,0.1727037)(39.2877124,0.1727041)(39.2900188,0.1727044)(39.2923216,0.1727048)(39.2946207,0.1727051)(39.2969162,0.1727055)(39.2992080,0.1727058)(39.3014962,0.1727062)(39.3037807,0.1727065)(39.3060617,0.1727069)(39.3083390,0.1727072)(39.3106128,0.1727076)(39.3128830,0.1727079)(39.3151496,0.1727083)(39.3174126,0.1727086)(39.3196721,0.1727089)(39.3219281,0.1727093)(39.3241805,0.1727096)(39.3264295,0.1727100)(39.3286749,0.1727103)(39.3309169,0.1727106)(39.3331554,0.1727110)(39.3353904,0.1727113)(39.3376219,0.1727117)(39.3398500,0.1727120)(39.3420747,0.1727123)(39.3442959,0.1727127)(39.3465137,0.1727130)(39.3487282,0.1727133)(39.3509392,0.1727137)(39.3531468,0.1727140)(39.3553511,0.1727143)(39.3575520,0.1727147)(39.3597496,0.1727150)(39.3619438,0.1727153)(39.3641347,0.1727157)(39.3663222,0.1727160)(39.3685065,0.1727163)(39.3706874,0.1727166)(39.3728651,0.1727170)(39.3750394,0.1727173)(39.3772105,0.1727176)(39.3793784,0.1727180)(39.3815430,0.1727183)(39.3837043,0.1727186)(39.3858624,0.1727189)(39.3880173,0.1727193)(39.3901690,0.1727196)(39.3923174,0.1727199)(39.3944627,0.1727202)(39.3966048,0.1727206)(39.3987437,0.1727209)(39.4008794,0.1727212)(39.4030120,0.1727215)(39.4051415,0.1727218)(39.4072678,0.1727222)(39.4093909,0.1727225)(39.4115110,0.1727228)(39.4136279,0.1727231)(39.4157418,0.1727234)(39.4178525,0.1727238)(39.4199602,0.1727241)(39.4220648,0.1727244)(39.4241663,0.1727247)(39.4262648,0.1727250)(39.4283602,0.1727253)(39.4304526,0.1727256)(39.4325419,0.1727260)(39.4346282,0.1727263)(39.4367115,0.1727266)(39.4387919,0.1727269)(39.4408692,0.1727272)(39.4429435,0.1727275)(39.4450148,0.1727278)(39.4470832,0.1727281)(39.4491486,0.1727285)(39.4512111,0.1727288)(39.4532706,0.1727291)(39.4553272,0.1727294)(39.4573809,0.1727297)(39.4594316,0.1727300)(39.4614794,0.1727303)(39.4635244,0.1727306)(39.4655664,0.1727309)(39.4676056,0.1727312)(39.4696418,0.1727315)(39.4716752,0.1727318)(39.4737057,0.1727321)(39.4757334,0.1727325)(39.4777583,0.1727328)(39.4797803,0.1727331)(39.4817994,0.1727334)(39.4838158,0.1727337)(39.4858293,0.1727340)(39.4878400,0.1727343)(39.4898480,0.1727346)(39.4918531,0.1727349)(39.4938554,0.1727352)(39.4958550,0.1727355)(39.4978518,0.1727358)(39.4998459,0.1727361)(39.5018372,0.1727364)(39.5038257,0.1727367)(39.5058116,0.1727370)(39.5077946,0.1727373)(39.5097750,0.1727376)(39.5117527,0.1727379)(39.5137276,0.1727381)(39.5156998,0.1727384)(39.5176694,0.1727387)(39.5196363,0.1727390)(39.5216004,0.1727393)(39.5235620,0.1727396)(39.5255208,0.1727399)(39.5274770,0.1727402)(39.5294306,0.1727405)(39.5313815,0.1727408)(39.5333297,0.1727411)(39.5352754,0.1727414)(39.5372184,0.1727417)(39.5391588,0.1727420)(39.5410966,0.1727422)(39.5430318,0.1727425)(39.5449644,0.1727428)(39.5468945,0.1727431)(39.5488219,0.1727434)(39.5507468,0.1727437)(39.5526691,0.1727440)(39.5545889,0.1727443)(39.5565061,0.1727445)(39.5584207,0.1727448)(39.5603328,0.1727451)(39.5622424,0.1727454)(39.5641495,0.1727457)(39.5660540,0.1727460)(39.5679561,0.1727463)(39.5698556,0.1727465)(39.5717526,0.1727468)(39.5736472,0.1727471)(39.5755392,0.1727474)(39.5774288,0.1727477)(39.5793159,0.1727480)(39.5812006,0.1727482)(39.5830828,0.1727485)(39.5849625,0.1727488)(39.5868398,0.1727491)(39.5887146,0.1727494)(39.5905870,0.1727496)(39.5924570,0.1727499)(39.5943246,0.1727502)(39.5961898,0.1727505)(39.5980525,0.1727508)(39.5999128,0.1727510)(39.6017708,0.1727513)(39.6036263,0.1727516)(39.6054795,0.1727519)(39.6073303,0.1727521)(39.6091787,0.1727524)(39.6110248,0.1727527)(39.6128685,0.1727530)(39.6147098,0.1727532)(39.6165488,0.1727535)(39.6183855,0.1727538)(39.6202198,0.1727541)(39.6220518,0.1727543)(39.6238815,0.1727546)(39.6257088,0.1727549)(39.6275339,0.1727551)(39.6293566,0.1727554)(39.6311771,0.1727557)(39.6329952,0.1727560)(39.6348111,0.1727562)(39.6366246,0.1727565)(39.6384359,0.1727568)(39.6402449,0.1727570)(39.6420517,0.1727573)(39.6438562,0.1727576)(39.6456584,0.1727578)(39.6474584,0.1727581)(39.6492562,0.1727584)(39.6510517,0.1727586)(39.6528450,0.1727589)(39.6546360,0.1727592)(39.6564249,0.1727594)(39.6582115,0.1727597)(39.6599959,0.1727600)(39.6617781,0.1727602)(39.6635581,0.1727605)(39.6653359,0.1727608)(39.6671115,0.1727610)(39.6688850,0.1727613)(39.6706562,0.1727616)(39.6724253,0.1727618)(39.6741923,0.1727621)(39.6759570,0.1727623)(39.6777196,0.1727626)(39.6794801,0.1727629)(39.6812384,0.1727631)(39.6829946,0.1727634)(39.6847486,0.1727637)(39.6865005,0.1727639)(39.6882503,0.1727642)(39.6899980,0.1727644)(39.6917435,0.1727647)(39.6934870,0.1727650)(39.6952283,0.1727652)(39.6969675,0.1727655)(39.6987047,0.1727657)(39.7004397,0.1727660)(39.7021727,0.1727662)(39.7039036,0.1727665)(39.7056324,0.1727668)(39.7073591,0.1727670)(39.7090838,0.1727673)(39.7108064,0.1727675)(39.7125270,0.1727678)(39.7142455,0.1727680)(39.7159620,0.1727683)(39.7176764,0.1727685)(39.7193888,0.1727688)(39.7210992,0.1727690)(39.7228075,0.1727693)(39.7245139,0.1727696)(39.7262182,0.1727698)(39.7279205,0.1727701)(39.7296207,0.1727703)(39.7313190,0.1727706)(39.7330153,0.1727708)(39.7347096,0.1727711)(39.7364019,0.1727713)(39.7380923,0.1727716)(39.7397806,0.1727718)(39.7414670,0.1727721)(39.7431514,0.1727723)(39.7448338,0.1727726)(39.7465143,0.1727728)(39.7481928,0.1727731)(39.7498694,0.1727733)(39.7515441,0.1727736)(39.7532167,0.1727738)(39.7548875,0.1727741)(39.7565563,0.1727743)(39.7582232,0.1727745)(39.7598882,0.1727748)(39.7615512,0.1727750)(39.7632124,0.1727753)(39.7648716,0.1727755)(39.7665289,0.1727758)(39.7681843,0.1727760)(39.7698378,0.1727763)(39.7714895,0.1727765)(39.7731392,0.1727768)(39.7747871,0.1727770)(39.7764330,0.1727772)(39.7780771,0.1727775)(39.7797194,0.1727777)(39.7813597,0.1727780)(39.7829982,0.1727782)(39.7846348,0.1727784)(39.7862696,0.1727787)(39.7879026,0.1727789)(39.7895336,0.1727792)(39.7911629,0.1727794)(39.7927903,0.1727797)(39.7944159,0.1727799)(39.7960396,0.1727801)(39.7976615,0.1727804)(39.7992816,0.1727806)(39.8008999,0.1727809)(39.8025164,0.1727811)(39.8041310,0.1727813)(39.8057439,0.1727816)(39.8073549,0.1727818)(39.8089642,0.1727820)(39.8105716,0.1727823)(39.8121773,0.1727825)(39.8137812,0.1727828)(39.8153833,0.1727830)(39.8169836,0.1727832)(39.8185822,0.1727835)(39.8201790,0.1727837)(39.8217740,0.1727839)(39.8233672,0.1727842)(39.8249587,0.1727844)(39.8265485,0.1727846)(39.8281365,0.1727849)(39.8297227,0.1727851)(39.8313072,0.1727853)(39.8328900,0.1727856)(39.8344710,0.1727858)(39.8360504,0.1727860)(39.8376279,0.1727863)(39.8392038,0.1727865)(39.8407779,0.1727867)(39.8423503,0.1727870)(39.8439211,0.1727872)(39.8454901,0.1727874)(39.8470573,0.1727877)(39.8486229,0.1727879)(39.8501868,0.1727881)(39.8517490,0.1727883)(39.8533096,0.1727886)(39.8548684,0.1727888)(39.8564255,0.1727890)(39.8579810,0.1727893)(39.8595348,0.1727895)(39.8610869,0.1727897)(39.8626374,0.1727900)(39.8641861,0.1727902)(39.8657333,0.1727904)(39.8672787,0.1727906)(39.8688226,0.1727909)(39.8703647,0.1727911)(39.8719052,0.1727913)(39.8734441,0.1727915)(39.8749813,0.1727918)(39.8765169,0.1727920)(39.8780509,0.1727922)(39.8795832,0.1727924)(39.8811140,0.1727927)(39.8826430,0.1727929)(39.8841705,0.1727931)(39.8856964,0.1727933)(39.8872206,0.1727936)(39.8887432,0.1727938)(39.8902643,0.1727940)(39.8917837,0.1727942)(39.8933015,0.1727945)(39.8948178,0.1727947)(39.8963324,0.1727949)(39.8978455,0.1727951)(39.8993569,0.1727954)(39.9008668,0.1727956)(39.9023751,0.1727958)(39.9038818,0.1727960)(39.9053870,0.1727962)(39.9068906,0.1727965)(39.9083926,0.1727967)(39.9098931,0.1727969)(39.9113920,0.1727971)(39.9128893,0.1727973)(39.9143851,0.1727976)(39.9158794,0.1727978)(39.9173721,0.1727980)(39.9188632,0.1727982)(39.9203529,0.1727984)(39.9218409,0.1727987)(39.9233275,0.1727989)(39.9248125,0.1727991)(39.9262960,0.1727993)(39.9277780,0.1727995)(39.9292584,0.1727997)(39.9307373,0.1728000)(39.9322148,0.1728002)(39.9336907,0.1728004)(39.9351650,0.1728006)(39.9366379,0.1728008)(39.9381093,0.1728010)(39.9395792,0.1728013)(39.9410476,0.1728015)(39.9425145,0.1728017)(39.9439799,0.1728019)(39.9454438,0.1728021)(39.9469063,0.1728023)(39.9483672,0.1728025)(39.9498267,0.1728028)(39.9512847,0.1728030)(39.9527412,0.1728032)(39.9541963,0.1728034)(39.9556499,0.1728036)(39.9571020,0.1728038)(39.9585527,0.1728040)(39.9600019,0.1728042)(39.9614497,0.1728045)(39.9628960,0.1728047)(39.9643409,0.1728049)(39.9657843,0.1728051)(39.9672263,0.1728053)(39.9686668,0.1728055)(39.9701059,0.1728057)(39.9715436,0.1728059)(39.9729798,0.1728061)(39.9744146,0.1728064)(39.9758480,0.1728066)(39.9772799,0.1728068)(39.9787105,0.1728070)(39.9801396,0.1728072)(39.9815673,0.1728074)(39.9829936,0.1728076)(39.9844185,0.1728078)(39.9858419,0.1728080)(39.9872640,0.1728082)(39.9886847,0.1728084)(39.9901040,0.1728087)(39.9915218,0.1728089)(39.9929383,0.1728091)(39.9943534,0.1728093)(39.9957672,0.1728095)(39.9971795,0.1728097)(39.9985904,0.1728099)(40.0000000,0.1728101)
    };
    \addlegendentry{$\Delta(2^r)$}
\end{axis}
\end{tikzpicture}
\end{figure}

